Energy improvement for energy minimizing functions in the complement of generalized Reifenberg-flat sets

Let P be an hyperplane in R^N, and denote by dH the Hausdorff distance. We show that for all positive radius r < 1 there is an epsilon > 0, such that if K is a Reifenberg-flat set in B(0; 1), a ball in R^N, that contains the origin, with d_H(K; P) <epsilon, and if u is an energy minimizing function in B(0; 1)\K with restricted values on @B(0; 1)\K, then the normalized energy of u in B(0; r)\K is bounded by the normalized energy of u in B(0; 1)\K. We also prove the same result in R^3 when K is a epsilon-minimal set, that is a generalization of Reifenberg-flat sets with minimal cones of type Y and T. Moreover, the result is still true for a further generalization of sets called (eps; eps_0)-minimal. This article is a preliminary study for a forthcoming paper where a regularity result for the singular set of the Mumford-Shah functional close to minimal cones in R^3 is proved by the same author.

==> cex.tex <==
%Created by jPicEdt 1.x
%Standard LaTeX format (emulated lines)
%Tue Apr 22 14:21:06 PDT 2008
\unitlength 1mm
\begin{picture}(81.20,45.30)(0,0)

\linethickness{0.15mm}
%Ellipse 0 0(40.37,25.05)(42.99)(40.50)  arcStart=0.0 arcExtent=0.0
\put(61.86,24.58){\line(0,1){0.94}}
\multiput(61.81,26.45)(0.05,-0.93){1}{\line(0,-1){0.93}}
\multiput(61.72,27.38)(0.09,-0.93){1}{\line(0,-1){0.93}}
\multiput(61.59,28.31)(0.14,-0.93){1}{\line(0,-1){0.93}}
\multiput(61.40,29.23)(0.09,-0.46){2}{\line(0,-1){0.46}}
\multiput(61.18,30.14)(0.11,-0.46){2}{\line(0,-1){0.46}}
\multiput(60.90,31.04)(0.14,-0.45){2}{\line(0,-1){0.45}}
\multiput(60.59,31.93)(0.11,-0.30){3}{\line(0,-1){0.30}}
\multiput(60.23,32.80)(0.12,-0.29){3}{\line(0,-1){0.29}}
\multiput(59.83,33.66)(0.13,-0.29){3}{\line(0,-1){0.29}}
\multiput(59.39,34.49)(0.11,-0.21){4}{\line(0,-1){0.21}}
\multiput(58.90,35.31)(0.12,-0.20){4}{\line(0,-1){0.20}}
\multiput(58.38,36.11)(0.13,-0.20){4}{\line(0,-1){0.20}}
\multiput(57.82,36.88)(0.11,-0.15){5}{\line(0,-1){0.15}}
\multiput(57.22,37.62)(0.12,-0.15){5}{\line(0,-1){0.15}}
\multiput(56.59,38.34)(0.13,-0.14){5}{\line(0,-1){0.14}}
\multiput(55.92,39.03)(0.11,-0.12){6}{\line(0,-1){0.12}}
\multiput(55.22,39.70)(0.12,-0.11){6}{\line(1,0){0.12}}
\multiput(54.48,40.33)(0.15,-0.13){5}{\line(1,0){0.15}}
\multiput(53.72,40.92)(0.15,-0.12){5}{\line(1,0){0.15}}
\multiput(52.93,41.49)(0.16,-0.11){5}{\line(1,0){0.16}}
\multiput(52.11,42.02)(0.20,-0.13){4}{\line(1,0){0.20}}
\multiput(51.26,42.51)(0.21,-0.12){4}{\line(1,0){0.21}}
\multiput(50.39,42.96)(0.22,-0.11){4}{\line(1,0){0.22}}
\multiput(49.51,43.38)(0.30,-0.14){3}{\line(1,0){0.30}}
\multiput(48.60,43.76)(0.30,-0.13){3}{\line(1,0){0.30}}
\multiput(47.67,44.10)(0.31,-0.11){3}{\line(1,0){0.31}}
\multiput(46.73,44.39)(0.47,-0.15){2}{\line(1,0){0.47}}
\multiput(45.77,44.65)(0.48,-0.13){2}{\line(1,0){0.48}}
\multiput(44.81,44.86)(0.48,-0.11){2}{\line(1,0){0.48}}
\multiput(43.83,45.04)(0.98,-0.17){1}{\line(1,0){0.98}}
\multiput(42.85,45.17)(0.98,-0.13){1}{\line(1,0){0.98}}
\multiput(41.86,45.25)(0.99,-0.09){1}{\line(1,0){0.99}}
\multiput(40.87,45.29)(0.99,-0.04){1}{\line(1,0){0.99}}
\put(39.88,45.29){\line(1,0){0.99}}
\multiput(38.88,45.25)(0.99,0.04){1}{\line(1,0){0.99}}
\multiput(37.89,45.17)(0.99,0.09){1}{\line(1,0){0.99}}
\multiput(36.91,45.04)(0.98,0.13){1}{\line(1,0){0.98}}
\multiput(35.94,44.86)(0.98,0.17){1}{\line(1,0){0.98}}
\multiput(34.97,44.65)(0.48,0.11){2}{\line(1,0){0.48}}
\multiput(34.01,44.39)(0.48,0.13){2}{\line(1,0){0.48}}
\multiput(33.07,44.10)(0.47,0.15){2}{\line(1,0){0.47}}
\multiput(32.15,43.76)(0.31,0.11){3}{\line(1,0){0.31}}
\multiput(31.24,43.38)(0.30,0.13){3}{\line(1,0){0.30}}
\multiput(30.35,42.96)(0.30,0.14){3}{\line(1,0){0.30}}
\multiput(29.48,42.51)(0.22,0.11){4}{\line(1,0){0.22}}
\multiput(28.64,42.02)(0.21,0.12){4}{\line(1,0){0.21}}
\multiput(27.82,41.49)(0.20,0.13){4}{\line(1,0){0.20}}
\multiput(27.03,40.92)(0.16,0.11){5}{\line(1,0){0.16}}
\multiput(26.26,40.33)(0.15,0.12){5}{\line(1,0){0.15}}
\multiput(25.53,39.70)(0.15,0.13){5}{\line(1,0){0.15}}
\multiput(24.83,39.03)(0.12,0.11){6}{\line(1,0){0.12}}
\multiput(24.16,38.34)(0.11,0.12){6}{\line(0,1){0.12}}
\multiput(23.52,37.62)(0.13,0.14){5}{\line(0,1){0.14}}
\multiput(22.92,36.88)(0.12,0.15){5}{\line(0,1){0.15}}
\multiput(22.36,36.11)(0.11,0.15){5}{\line(0,1){0.15}}
\multiput(21.84,35.31)(0.13,0.20){4}{\line(0,1){0.20}}
\multiput(21.36,34.49)(0.12,0.20){4}{\line(0,1){0.20}}
\multiput(20.91,33.66)(0.11,0.21){4}{\line(0,1){0.21}}
\multiput(20.51,32.80)(0.13,0.29){3}{\line(0,1){0.29}}
\multiput(20.15,31.93)(0.12,0.29){3}{\line(0,1){0.29}}
\multiput(19.84,31.04)(0.11,0.30){3}{\line(0,1){0.30}}
\multiput(19.57,30.14)(0.14,0.45){2}{\line(0,1){0.45}}
\multiput(19.34,29.23)(0.11,0.46){2}{\line(0,1){0.46}}
\multiput(19.16,28.31)(0.09,0.46){2}{\line(0,1){0.46}}
\multiput(19.02,27.38)(0.14,0.93){1}{\line(0,1){0.93}}
\multiput(18.93,26.45)(0.09,0.93){1}{\line(0,1){0.93}}
\multiput(18.88,25.52)(0.05,0.93){1}{\line(0,1){0.93}}
\put(18.88,24.58){\line(0,1){0.94}}
\multiput(18.88,24.58)(0.05,-0.93){1}{\line(0,-1){0.93}}
\multiput(18.93,23.65)(0.09,-0.93){1}{\line(0,-1){0.93}}
\multiput(19.02,22.72)(0.14,-0.93){1}{\line(0,-1){0.93}}
\multiput(19.16,21.79)(0.09,-0.46){2}{\line(0,-1){0.46}}
\multiput(19.34,20.87)(0.11,-0.46){2}{\line(0,-1){0.46}}
\multiput(19.57,19.96)(0.14,-0.45){2}{\line(0,-1){0.45}}
\multiput(19.84,19.06)(0.11,-0.30){3}{\line(0,-1){0.30}}
\multiput(20.15,18.17)(0.12,-0.29){3}{\line(0,-1){0.29}}
\multiput(20.51,17.30)(0.13,-0.29){3}{\line(0,-1){0.29}}
\multiput(20.91,16.44)(0.11,-0.21){4}{\line(0,-1){0.21}}
\multiput(21.36,15.61)(0.12,-0.20){4}{\line(0,-1){0.20}}
\multiput(21.84,14.79)(0.13,-0.20){4}{\line(0,-1){0.20}}
\multiput(22.36,13.99)(0.11,-0.15){5}{\line(0,-1){0.15}}
\multiput(22.92,13.22)(0.12,-0.15){5}{\line(0,-1){0.15}}
\multiput(23.52,12.48)(0.13,-0.14){5}{\line(0,-1){0.14}}
\multiput(24.16,11.76)(0.11,-0.12){6}{\line(0,-1){0.12}}
\multiput(24.83,11.07)(0.12,-0.11){6}{\line(1,0){0.12}}
\multiput(25.53,10.40)(0.15,-0.13){5}{\line(1,0){0.15}}
\multiput(26.26,9.77)(0.15,-0.12){5}{\line(1,0){0.15}}
\multiput(27.03,9.18)(0.16,-0.11){5}{\line(1,0){0.16}}
\multiput(27.82,8.61)(0.20,-0.13){4}{\line(1,0){0.20}}
\multiput(28.64,8.08)(0.21,-0.12){4}{\line(1,0){0.21}}
\multiput(29.48,7.59)(0.22,-0.11){4}{\line(1,0){0.22}}
\multiput(30.35,7.14)(0.30,-0.14){3}{\line(1,0){0.30}}
\multiput(31.24,6.72)(0.30,-0.13){3}{\line(1,0){0.30}}
\multiput(32.15,6.34)(0.31,-0.11){3}{\line(1,0){0.31}}
\multiput(33.07,6.00)(0.47,-0.15){2}{\line(1,0){0.47}}
\multiput(34.01,5.71)(0.48,-0.13){2}{\line(1,0){0.48}}
\multiput(34.97,5.45)(0.48,-0.11){2}{\line(1,0){0.48}}
\multiput(35.94,5.24)(0.98,-0.17){1}{\line(1,0){0.98}}
\multiput(36.91,5.06)(0.98,-0.13){1}{\line(1,0){0.98}}
\multiput(37.89,4.93)(0.99,-0.09){1}{\line(1,0){0.99}}
\multiput(38.88,4.85)(0.99,-0.04){1}{\line(1,0){0.99}}
\put(39.88,4.81){\line(1,0){0.99}}
\multiput(40.87,4.81)(0.99,0.04){1}{\line(1,0){0.99}}
\multiput(41.86,4.85)(0.99,0.09){1}{\line(1,0){0.99}}
\multiput(42.85,4.93)(0.98,0.13){1}{\line(1,0){0.98}}
\multiput(43.83,5.06)(0.98,0.17){1}{\line(1,0){0.98}}
\multiput(44.81,5.24)(0.48,0.11){2}{\line(1,0){0.48}}
\multiput(45.77,5.45)(0.48,0.13){2}{\line(1,0){0.48}}
\multiput(46.73,5.71)(0.47,0.15){2}{\line(1,0){0.47}}
\multiput(47.67,6.00)(0.31,0.11){3}{\line(1,0){0.31}}
\multiput(48.60,6.34)(0.30,0.13){3}{\line(1,0){0.30}}
\multiput(49.51,6.72)(0.30,0.14){3}{\line(1,0){0.30}}
\multiput(50.39,7.14)(0.22,0.11){4}{\line(1,0){0.22}}
\multiput(51.26,7.59)(0.21,0.12){4}{\line(1,0){0.21}}
\multiput(52.11,8.08)(0.20,0.13){4}{\line(1,0){0.20}}
\multiput(52.93,8.61)(0.16,0.11){5}{\line(1,0){0.16}}
\multiput(53.72,9.18)(0.15,0.12){5}{\line(1,0){0.15}}
\multiput(54.48,9.77)(0.15,0.13){5}{\line(1,0){0.15}}
\multiput(55.22,10.40)(0.12,0.11){6}{\line(1,0){0.12}}
\multiput(55.92,11.07)(0.11,0.12){6}{\line(0,1){0.12}}
\multiput(56.59,11.76)(0.13,0.14){5}{\line(0,1){0.14}}
\multiput(57.22,12.48)(0.12,0.15){5}{\line(0,1){0.15}}
\multiput(57.82,13.22)(0.11,0.15){5}{\line(0,1){0.15}}
\multiput(58.38,13.99)(0.13,0.20){4}{\line(0,1){0.20}}
\multiput(58.90,14.79)(0.12,0.20){4}{\line(0,1){0.20}}
\multiput(59.39,15.61)(0.11,0.21){4}{\line(0,1){0.21}}
\multiput(59.83,16.44)(0.13,0.29){3}{\line(0,1){0.29}}
\multiput(60.23,17.30)(0.12,0.29){3}{\line(0,1){0.29}}
\multiput(60.59,18.17)(0.11,0.30){3}{\line(0,1){0.30}}
\multiput(60.90,19.06)(0.14,0.45){2}{\line(0,1){0.45}}
\multiput(61.18,19.96)(0.11,0.46){2}{\line(0,1){0.46}}
\multiput(61.40,20.87)(0.09,0.46){2}{\line(0,1){0.46}}
\multiput(61.59,21.79)(0.14,0.93){1}{\line(0,1){0.93}}
\multiput(61.72,22.72)(0.09,0.93){1}{\line(0,1){0.93}}
\multiput(61.81,23.65)(0.05,0.93){1}{\line(0,1){0.93}}
%End Ellipse

\linethickness{0.15mm}
%Polygon 0 0(19.17,27.67)(61.60,27.70) 
\put(19.17,27.67){\line(1,0){42.43}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(19.17,22.28)(61.60,22.30) 
\put(19.17,22.28){\line(1,0){42.43}}
%End Polygon

\linethickness{0.35mm}
%Polygon 1 1(41.00,27.67)(40.92,22.35) 
\multiput(40.92,22.35)(0.07,5.32){1}{\line(0,1){5.32}}
\put(41.00,27.67){\vector(0,1){0.12}}
\put(40.92,22.35){\vector(-0,-1){0.12}}
%End Polygon

\linethickness{0.25mm}
%Polygon 1 0(59.40,36.20)(74.03,25.16) 
\multiput(59.40,36.20)(0.16,-0.12){92}{\line(1,0){0.16}}
\put(59.40,36.20){\vector(-4,3){0.12}}
%End Polygon

\linethickness{0.25mm}
%Polygon 1 0(62.60,25.16)(73.89,25.16) 
\put(62.60,25.16){\line(1,0){11.28}}
\put(62.60,25.16){\vector(-1,0){0.12}}
%End Polygon

\linethickness{0.25mm}
%Polygon 1 0(59.80,14.60)(74.11,25.01) 
\multiput(59.80,14.60)(0.16,0.12){87}{\line(1,0){0.16}}
\put(59.80,14.60){\vector(-4,-3){0.12}}
%End Polygon

\put(81.20,25.10){\makebox(0,0)[cc]{$u_0=0$}}

\linethickness{0.25mm}
%Polygon 0 1(12.98,25.01)(18.14,25.01) 
\put(12.98,25.01){\line(1,0){5.16}}
\put(18.14,25.01){\vector(1,0){0.12}}
%End Polygon

\put(44.90,24.90){\makebox(0,0)[cc]{$2\varepsilon$}}

\put(44.90,24.90){\makebox(0,0)[cc]{}}

\linethickness{0.15mm}
%Polygon 0 1(13.20,13.00)(26.10,27.30) 
\multiput(13.20,13.00)(0.12,0.13){108}{\line(0,1){0.13}}
\put(26.10,27.30){\vector(1,1){0.12}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 1(13.00,12.90)(26.80,22.00) 
\multiput(13.00,12.90)(0.18,0.12){76}{\line(1,0){0.18}}
\put(26.80,22.00){\vector(3,2){0.12}}
%End Polygon

\put(9.50,11.40){\makebox(0,0)[cc]{$K$}}

\put(4.50,25.10){\makebox(0,0)[cc]{$u_0=M$}}

\end{picture}


==> dTcas1e.txt <==
%%Created by jPicEdt 1.4.1: mixed JPIC-XML/LaTeX format
%%Tue Jun 26 16:46:15 CEST 2007
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="2" x-max="60" y-min="1" y-max="52.88" auto-bounding="true">
%<multicurve fill-style= "none"
%    points= "(35.88,52.88);(35.88,52.88);(2,6);(2,6)"
%    />
%<multicurve fill-style= "none"
%    points= "(60,1);(60,1);(35.88,52.88);(35.88,52.88)"
%    />
%<multicurve fill-style= "none"
%    points= "(35.88,52.88);(35.88,52.88);(33,23);(33,23)"
%    />
%<multicurve fill-style= "none"
%    points= "(33,23);(33,23);(2,6);(2,6)"
%    />
%<multicurve fill-style= "none"
%    points= "(33,23);(33,23);(60,1);(60,1)"
%    />
%<ellipse closure= "open"
%    angle-start= "0"
%    fill-style= "none"
%    p3= "(42.6,12.42)"
%    p2= "(42.6,17.58)"
%    angle-end= "0"
%    p1= "(37.4,17.58)"
%    />
%<ellipse closure= "open"
%    angle-start= "0"
%    fill-style= "none"
%    p3= "(46.06,9.02)"
%    p2= "(46.06,20.98)"
%    angle-end= "0"
%    p1= "(33.94,20.98)"
%    />
%<text text-frame= "noframe"
%    text-vert-align= "center-v"
%    anchor-point= "(25,7)"
%    fill-style= "none"
%    text-hor-align= "center-h"
%    >
%$B(r_0)$
%</text>
%<multicurve fill-style= "none"
%    points= "(26,10);(26,10);(39,14);(39,14)"
%    />
%<multicurve fill-style= "none"
%    points= "(2,6);(2,6);(60,1);(60,1)"
%    />
%<multicurve fill-style= "none"
%    points= "(39,14);(39,14);(37,15);(37,15)"
%    />
%<multicurve fill-style= "none"
%    points= "(39,14);(39,14);(38,12);(38,12)"
%    />
%<text text-frame= "noframe"
%    text-vert-align= "center-v"
%    anchor-point= "(41,23)"
%    fill-style= "none"
%    text-hor-align= "center-h"
%    >
%$B(2r_0)$
%</text>
%<multicurve fill-style= "none"
%    points= "(31,25);(31,25);(16,43);(16,43)"
%    />
%<multicurve fill-style= "none"
%    points= "(31,25);(31,25);(31,28);(31,28)"
%    />
%<multicurve fill-style= "none"
%    points= "(31,25);(31,25);(29,25);(29,25)"
%    />
%<text text-frame= "noframe"
%    text-vert-align= "center-v"
%    anchor-point= "(13,48)"
%    fill-style= "none"
%    text-hor-align= "center-h"
%    >
% Point de type T
%</text>
%<multicurve fill-style= "none"
%    points= "(52,10);(52,10);(60,33);(60,33)"
%    />
%<multicurve fill-style= "none"
%    points= "(52,10);(52,10);(51,13);(51,13)"
%    />
%<multicurve fill-style= "none"
%    points= "(52,10);(52,10);(55,10);(55,10)"
%    />
%<text text-frame= "noframe"
%    text-vert-align= "center-v"
%    anchor-point= "(60,35)"
%    fill-style= "none"
%    text-hor-align= "center-h"
%    >
%Points de type Y
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(60,52.88)(0,0)
\linethickness{0.3mm}
\multiput(2,6)(0.12,0.17){282}{\line(0,1){0.17}}
\linethickness{0.3mm}
\multiput(35.88,52.88)(0.12,-0.26){201}{\line(0,-1){0.26}}
\linethickness{0.3mm}
\multiput(33,23)(0.12,1.24){24}{\line(0,1){1.24}}
\linethickness{0.3mm}
\multiput(2,6)(0.22,0.12){142}{\line(1,0){0.22}}
\linethickness{0.3mm}
\multiput(33,23)(0.15,-0.12){183}{\line(1,0){0.15}}
\linethickness{0.3mm}
\put(42.59,14.75){\line(0,1){0.51}}
\multiput(42.49,14.25)(0.1,0.5){1}{\line(0,1){0.5}}
\multiput(42.29,13.78)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(42.01,13.36)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(41.65,13.01)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(41.23,12.72)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(40.75,12.53)(0.24,0.1){2}{\line(1,0){0.24}}
\multiput(40.25,12.43)(0.5,0.1){1}{\line(1,0){0.5}}
\put(39.75,12.43){\line(1,0){0.51}}
\multiput(39.25,12.53)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(38.77,12.72)(0.24,-0.1){2}{\line(1,0){0.24}}
\multiput(38.35,13.01)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(37.99,13.36)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(37.71,13.78)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(37.51,14.25)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(37.41,14.75)(0.1,-0.5){1}{\line(0,-1){0.5}}
\put(37.41,14.75){\line(0,1){0.51}}
\multiput(37.41,15.25)(0.1,0.5){1}{\line(0,1){0.5}}
\multiput(37.51,15.75)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(37.71,16.22)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(37.99,16.64)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(38.35,16.99)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(38.77,17.28)(0.24,0.1){2}{\line(1,0){0.24}}
\multiput(39.25,17.47)(0.5,0.1){1}{\line(1,0){0.5}}
\put(39.75,17.57){\line(1,0){0.51}}
\multiput(40.25,17.57)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(40.75,17.47)(0.24,-0.1){2}{\line(1,0){0.24}}
\multiput(41.23,17.28)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(41.65,16.99)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(42.01,16.64)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(42.29,16.22)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(42.49,15.75)(0.1,-0.5){1}{\line(0,-1){0.5}}

\linethickness{0.3mm}
\put(46.05,14.75){\line(0,1){0.49}}
\multiput(46.01,14.26)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(45.93,13.77)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(45.81,13.29)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(45.65,12.83)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(45.44,12.37)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(45.21,11.94)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(44.93,11.53)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(44.62,11.14)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(44.29,10.77)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(43.92,10.44)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(43.52,10.13)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(43.1,9.86)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(42.66,9.63)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(42.2,9.43)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(41.73,9.27)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(41.24,9.15)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(40.75,9.07)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(40.25,9.03)(0.5,0.04){1}{\line(1,0){0.5}}
\put(39.75,9.03){\line(1,0){0.5}}
\multiput(39.25,9.07)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(38.76,9.15)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(38.27,9.27)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(37.8,9.43)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(37.34,9.63)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(36.9,9.86)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(36.48,10.13)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(36.08,10.44)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(35.71,10.77)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(35.38,11.14)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(35.07,11.53)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(34.79,11.94)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(34.56,12.37)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(34.35,12.83)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(34.19,13.29)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(34.07,13.77)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(33.99,14.26)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(33.95,14.75)(0.04,-0.49){1}{\line(0,-1){0.49}}
\put(33.95,14.75){\line(0,1){0.49}}
\multiput(33.95,15.25)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(33.99,15.74)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(34.07,16.23)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(34.19,16.71)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(34.35,17.17)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(34.56,17.63)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(34.79,18.06)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(35.07,18.47)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(35.38,18.86)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(35.71,19.23)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(36.08,19.56)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(36.48,19.87)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(36.9,20.14)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(37.34,20.37)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(37.8,20.57)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(38.27,20.73)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(38.76,20.85)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(39.25,20.93)(0.5,0.04){1}{\line(1,0){0.5}}
\put(39.75,20.97){\line(1,0){0.5}}
\multiput(40.25,20.97)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(40.75,20.93)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(41.24,20.85)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(41.73,20.73)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(42.2,20.57)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(42.66,20.37)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(43.1,20.14)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(43.52,19.87)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(43.92,19.56)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(44.29,19.23)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(44.62,18.86)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(44.93,18.47)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(45.21,18.06)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(45.44,17.63)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(45.65,17.17)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(45.81,16.71)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(45.93,16.23)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(46.01,15.74)(0.04,-0.49){1}{\line(0,-1){0.49}}

\put(25,7){\makebox(0,0)[cc]{$B(r_0)$}}

\linethickness{0.3mm}
\multiput(26,10)(0.39,0.12){33}{\line(1,0){0.39}}
\linethickness{0.3mm}
\multiput(2,6)(1.38,-0.12){42}{\line(1,0){1.38}}
\linethickness{0.3mm}
\multiput(37,15)(0.25,-0.12){8}{\line(1,0){0.25}}
\linethickness{0.3mm}
\multiput(38,12)(0.12,0.25){8}{\line(0,1){0.25}}
\put(41,23){\makebox(0,0)[cc]{$B(Vr_0)$}}

\linethickness{0.3mm}
\multiput(16,43)(0.12,-0.14){125}{\line(0,-1){0.14}}
\linethickness{0.3mm}
\put(31,25){\line(0,1){3}}
\linethickness{0.3mm}
\put(29,25){\line(1,0){2}}
\put(13,48){\makebox(0,0)[cc]{Points of type $\T$ }}

\linethickness{0.3mm}
\multiput(52,10)(0.12,0.34){67}{\line(0,1){0.34}}
\linethickness{0.3mm}
\multiput(51,13)(0.12,-0.38){8}{\line(0,-1){0.38}}
\linethickness{0.3mm}
\put(52,10){\line(1,0){3}}
\put(60,35){\makebox(0,0)[cc]{Points of type $\Y$}}

\end{picture}


==> dTcas2.txt <==
%%Created by jPicEdt 1.4.1: mixed JPIC-XML/LaTeX format
%%Tue Jun 26 16:45:52 CEST 2007
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="2" x-max="60" y-min="1" y-max="52.88" auto-bounding="true">
%<multicurve fill-style= "none"
%    points= "(35.88,52.88);(35.88,52.88);(2,6);(2,6)"
%    />
%<multicurve fill-style= "none"
%    points= "(60,1);(60,1);(35.88,52.88);(35.88,52.88)"
%    />
%<multicurve fill-style= "none"
%    points= "(35.88,52.88);(35.88,52.88);(33,23);(33,23)"
%    />
%<multicurve fill-style= "none"
%    points= "(33,23);(33,23);(2,6);(2,6)"
%    />
%<multicurve fill-style= "none"
%    points= "(33,23);(33,23);(60,1);(60,1)"
%    />
%<ellipse closure= "open"
%    angle-start= "0"
%    fill-style= "none"
%    p3= "(37.6,16.42)"
%    p2= "(37.6,21.58)"
%    angle-end= "0"
%    p1= "(32.4,21.58)"
%    />
%<ellipse closure= "open"
%    angle-start= "0"
%    fill-style= "none"
%    p3= "(41.06,13.02)"
%    p2= "(41.06,24.98)"
%    angle-end= "0"
%    p1= "(28.94,24.98)"
%    />
%<text text-frame= "noframe"
%    text-vert-align= "center-v"
%    anchor-point= "(25,7)"
%    fill-style= "none"
%    text-hor-align= "center-h"
%    >
%$B(r_0)$
%</text>
%<multicurve fill-style= "none"
%    points= "(26,10);(26,10);(34,18);(34,18)"
%    />
%<multicurve fill-style= "none"
%    points= "(34,16);(34,16);(34,18);(34,18)"
%    />
%<multicurve fill-style= "none"
%    points= "(34,18);(34,18);(32,18);(32,18)"
%    />
%<multicurve fill-style= "none"
%    points= "(2,6);(2,6);(60,1);(60,1)"
%    />
%<ellipse closure= "open"
%    angle-start= "0"
%    fill-style= "none"
%    p3= "(47,8)"
%    p2= "(47,32)"
%    angle-end= "0"
%    p1= "(24,32)"
%    />
%<text text-frame= "noframe"
%    text-vert-align= "center-v"
%    anchor-point= "(41,27)"
%    fill-style= "none"
%    text-hor-align= "center-h"
%    >
%$B(4r_0)$
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(60,52.88)(0,0)
\linethickness{0.3mm}
\multiput(2,6)(0.12,0.17){282}{\line(0,1){0.17}}
\linethickness{0.3mm}
\multiput(35.88,52.88)(0.12,-0.26){201}{\line(0,-1){0.26}}
\linethickness{0.3mm}
\multiput(33,23)(0.12,1.24){24}{\line(0,1){1.24}}
\linethickness{0.3mm}
\multiput(2,6)(0.22,0.12){142}{\line(1,0){0.22}}
\linethickness{0.3mm}
\multiput(33,23)(0.15,-0.12){183}{\line(1,0){0.15}}
\linethickness{0.3mm}
\put(37.59,18.75){\line(0,1){0.51}}
\multiput(37.49,18.25)(0.1,0.5){1}{\line(0,1){0.5}}
\multiput(37.29,17.78)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(37.01,17.36)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(36.65,17.01)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(36.23,16.72)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(35.75,16.53)(0.24,0.1){2}{\line(1,0){0.24}}
\multiput(35.25,16.43)(0.5,0.1){1}{\line(1,0){0.5}}
\put(34.75,16.43){\line(1,0){0.51}}
\multiput(34.25,16.53)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(33.77,16.72)(0.24,-0.1){2}{\line(1,0){0.24}}
\multiput(33.35,17.01)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(32.99,17.36)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(32.71,17.78)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(32.51,18.25)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(32.41,18.75)(0.1,-0.5){1}{\line(0,-1){0.5}}
\put(32.41,18.75){\line(0,1){0.51}}
\multiput(32.41,19.25)(0.1,0.5){1}{\line(0,1){0.5}}
\multiput(32.51,19.75)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(32.71,20.22)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(32.99,20.64)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(33.35,20.99)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(33.77,21.28)(0.24,0.1){2}{\line(1,0){0.24}}
\multiput(34.25,21.47)(0.5,0.1){1}{\line(1,0){0.5}}
\put(34.75,21.57){\line(1,0){0.51}}
\multiput(35.25,21.57)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(35.75,21.47)(0.24,-0.1){2}{\line(1,0){0.24}}
\multiput(36.23,21.28)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(36.65,20.99)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(37.01,20.64)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(37.29,20.22)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(37.49,19.75)(0.1,-0.5){1}{\line(0,-1){0.5}}

\linethickness{0.3mm}
\put(41.05,18.75){\line(0,1){0.49}}
\multiput(41.01,18.26)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(40.93,17.77)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(40.81,17.29)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(40.65,16.83)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(40.44,16.37)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(40.21,15.94)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(39.93,15.53)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(39.62,15.14)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(39.29,14.77)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(38.92,14.44)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(38.52,14.13)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(38.1,13.86)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(37.66,13.63)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(37.2,13.43)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(36.73,13.27)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(36.24,13.15)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(35.75,13.07)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(35.25,13.03)(0.5,0.04){1}{\line(1,0){0.5}}
\put(34.75,13.03){\line(1,0){0.5}}
\multiput(34.25,13.07)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(33.76,13.15)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(33.27,13.27)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(32.8,13.43)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(32.34,13.63)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(31.9,13.86)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(31.48,14.13)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(31.08,14.44)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(30.71,14.77)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(30.38,15.14)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(30.07,15.53)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(29.79,15.94)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(29.56,16.37)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(29.35,16.83)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(29.19,17.29)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(29.07,17.77)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(28.99,18.26)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(28.95,18.75)(0.04,-0.49){1}{\line(0,-1){0.49}}
\put(28.95,18.75){\line(0,1){0.49}}
\multiput(28.95,19.25)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(28.99,19.74)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(29.07,20.23)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(29.19,20.71)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(29.35,21.17)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(29.56,21.63)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(29.79,22.06)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(30.07,22.47)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(30.38,22.86)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(30.71,23.23)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(31.08,23.56)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(31.48,23.87)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(31.9,24.14)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(32.34,24.37)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(32.8,24.57)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(33.27,24.73)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(33.76,24.85)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(34.25,24.93)(0.5,0.04){1}{\line(1,0){0.5}}
\put(34.75,24.97){\line(1,0){0.5}}
\multiput(35.25,24.97)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(35.75,24.93)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(36.24,24.85)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(36.73,24.73)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(37.2,24.57)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(37.66,24.37)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(38.1,24.14)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(38.52,23.87)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(38.92,23.56)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(39.29,23.23)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(39.62,22.86)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(39.93,22.47)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(40.21,22.06)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(40.44,21.63)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(40.65,21.17)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(40.81,20.71)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(40.93,20.23)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(41.01,19.74)(0.04,-0.49){1}{\line(0,-1){0.49}}

\put(25,7){\makebox(0,0)[cc]{$B(r_0)$}}

\linethickness{0.3mm}
\multiput(26,10)(0.12,0.12){67}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(34,16){\line(0,1){2}}
\linethickness{0.3mm}
\put(32,18){\line(1,0){2}}
\linethickness{0.3mm}
\multiput(2,6)(1.38,-0.12){42}{\line(1,0){1.38}}
\linethickness{0.3mm}
\put(47,19.75){\line(0,1){0.5}}
\multiput(46.98,19.26)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(46.94,18.76)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(46.88,18.27)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(46.8,17.78)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(46.7,17.3)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(46.59,16.81)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(46.45,16.34)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(46.3,15.87)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(46.12,15.41)(0.17,0.46){1}{\line(0,1){0.46}}
\multiput(45.93,14.95)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(45.72,14.51)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(45.5,14.07)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(45.26,13.65)(0.12,0.21){2}{\line(0,1){0.21}}
\multiput(45,13.23)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(44.72,12.83)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(44.43,12.44)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(44.12,12.06)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(43.8,11.69)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(43.46,11.34)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(43.11,11.01)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(42.75,10.68)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(42.37,10.38)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(41.99,10.09)(0.19,0.14){2}{\line(1,0){0.19}}
\multiput(41.59,9.82)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(41.18,9.57)(0.2,0.13){2}{\line(1,0){0.2}}
\multiput(40.76,9.33)(0.21,0.12){2}{\line(1,0){0.21}}
\multiput(40.34,9.11)(0.21,0.11){2}{\line(1,0){0.21}}
\multiput(39.9,8.91)(0.22,0.1){2}{\line(1,0){0.22}}
\multiput(39.46,8.73)(0.22,0.09){2}{\line(1,0){0.22}}
\multiput(39.01,8.57)(0.45,0.16){1}{\line(1,0){0.45}}
\multiput(38.55,8.43)(0.46,0.14){1}{\line(1,0){0.46}}
\multiput(38.09,8.31)(0.46,0.12){1}{\line(1,0){0.46}}
\multiput(37.63,8.21)(0.47,0.1){1}{\line(1,0){0.47}}
\multiput(37.16,8.13)(0.47,0.08){1}{\line(1,0){0.47}}
\multiput(36.69,8.06)(0.47,0.06){1}{\line(1,0){0.47}}
\multiput(36.21,8.02)(0.47,0.04){1}{\line(1,0){0.47}}
\multiput(35.74,8)(0.47,0.02){1}{\line(1,0){0.47}}
\put(35.26,8){\line(1,0){0.48}}
\multiput(34.79,8.02)(0.47,-0.02){1}{\line(1,0){0.47}}
\multiput(34.31,8.06)(0.47,-0.04){1}{\line(1,0){0.47}}
\multiput(33.84,8.13)(0.47,-0.06){1}{\line(1,0){0.47}}
\multiput(33.37,8.21)(0.47,-0.08){1}{\line(1,0){0.47}}
\multiput(32.91,8.31)(0.47,-0.1){1}{\line(1,0){0.47}}
\multiput(32.45,8.43)(0.46,-0.12){1}{\line(1,0){0.46}}
\multiput(31.99,8.57)(0.46,-0.14){1}{\line(1,0){0.46}}
\multiput(31.54,8.73)(0.45,-0.16){1}{\line(1,0){0.45}}
\multiput(31.1,8.91)(0.22,-0.09){2}{\line(1,0){0.22}}
\multiput(30.66,9.11)(0.22,-0.1){2}{\line(1,0){0.22}}
\multiput(30.24,9.33)(0.21,-0.11){2}{\line(1,0){0.21}}
\multiput(29.82,9.57)(0.21,-0.12){2}{\line(1,0){0.21}}
\multiput(29.41,9.82)(0.2,-0.13){2}{\line(1,0){0.2}}
\multiput(29.01,10.09)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(28.63,10.38)(0.19,-0.14){2}{\line(1,0){0.19}}
\multiput(28.25,10.68)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(27.89,11.01)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(27.54,11.34)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(27.2,11.69)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(26.88,12.06)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(26.57,12.44)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(26.28,12.83)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(26,13.23)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(25.74,13.65)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(25.5,14.07)(0.12,-0.21){2}{\line(0,-1){0.21}}
\multiput(25.28,14.51)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(25.07,14.95)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(24.88,15.41)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(24.7,15.87)(0.17,-0.46){1}{\line(0,-1){0.46}}
\multiput(24.55,16.34)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(24.41,16.81)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(24.3,17.3)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(24.2,17.78)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(24.12,18.27)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(24.06,18.76)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(24.02,19.26)(0.04,-0.49){1}{\line(0,-1){0.49}}
\multiput(24,19.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\put(24,19.75){\line(0,1){0.5}}
\multiput(24,20.25)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(24.02,20.74)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(24.06,21.24)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(24.12,21.73)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(24.2,22.22)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(24.3,22.7)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(24.41,23.19)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(24.55,23.66)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(24.7,24.13)(0.17,0.46){1}{\line(0,1){0.46}}
\multiput(24.88,24.59)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(25.07,25.05)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(25.28,25.49)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(25.5,25.93)(0.12,0.21){2}{\line(0,1){0.21}}
\multiput(25.74,26.35)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(26,26.77)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(26.28,27.17)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(26.57,27.56)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(26.88,27.94)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(27.2,28.31)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(27.54,28.66)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(27.89,28.99)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(28.25,29.32)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(28.63,29.62)(0.19,0.14){2}{\line(1,0){0.19}}
\multiput(29.01,29.91)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(29.41,30.18)(0.2,0.13){2}{\line(1,0){0.2}}
\multiput(29.82,30.43)(0.21,0.12){2}{\line(1,0){0.21}}
\multiput(30.24,30.67)(0.21,0.11){2}{\line(1,0){0.21}}
\multiput(30.66,30.89)(0.22,0.1){2}{\line(1,0){0.22}}
\multiput(31.1,31.09)(0.22,0.09){2}{\line(1,0){0.22}}
\multiput(31.54,31.27)(0.45,0.16){1}{\line(1,0){0.45}}
\multiput(31.99,31.43)(0.46,0.14){1}{\line(1,0){0.46}}
\multiput(32.45,31.57)(0.46,0.12){1}{\line(1,0){0.46}}
\multiput(32.91,31.69)(0.47,0.1){1}{\line(1,0){0.47}}
\multiput(33.37,31.79)(0.47,0.08){1}{\line(1,0){0.47}}
\multiput(33.84,31.87)(0.47,0.06){1}{\line(1,0){0.47}}
\multiput(34.31,31.94)(0.47,0.04){1}{\line(1,0){0.47}}
\multiput(34.79,31.98)(0.47,0.02){1}{\line(1,0){0.47}}
\put(35.26,32){\line(1,0){0.48}}
\multiput(35.74,32)(0.47,-0.02){1}{\line(1,0){0.47}}
\multiput(36.21,31.98)(0.47,-0.04){1}{\line(1,0){0.47}}
\multiput(36.69,31.94)(0.47,-0.06){1}{\line(1,0){0.47}}
\multiput(37.16,31.87)(0.47,-0.08){1}{\line(1,0){0.47}}
\multiput(37.63,31.79)(0.47,-0.1){1}{\line(1,0){0.47}}
\multiput(38.09,31.69)(0.46,-0.12){1}{\line(1,0){0.46}}
\multiput(38.55,31.57)(0.46,-0.14){1}{\line(1,0){0.46}}
\multiput(39.01,31.43)(0.45,-0.16){1}{\line(1,0){0.45}}
\multiput(39.46,31.27)(0.22,-0.09){2}{\line(1,0){0.22}}
\multiput(39.9,31.09)(0.22,-0.1){2}{\line(1,0){0.22}}
\multiput(40.34,30.89)(0.21,-0.11){2}{\line(1,0){0.21}}
\multiput(40.76,30.67)(0.21,-0.12){2}{\line(1,0){0.21}}
\multiput(41.18,30.43)(0.2,-0.13){2}{\line(1,0){0.2}}
\multiput(41.59,30.18)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(41.99,29.91)(0.19,-0.14){2}{\line(1,0){0.19}}
\multiput(42.37,29.62)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(42.75,29.32)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(43.11,28.99)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(43.46,28.66)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(43.8,28.31)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(44.12,27.94)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(44.43,27.56)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(44.72,27.17)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(45,26.77)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(45.26,26.35)(0.12,-0.21){2}{\line(0,-1){0.21}}
\multiput(45.5,25.93)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(45.72,25.49)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(45.93,25.05)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(46.12,24.59)(0.17,-0.46){1}{\line(0,-1){0.46}}
\multiput(46.3,24.13)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(46.45,23.66)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(46.59,23.19)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(46.7,22.7)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(46.8,22.22)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(46.88,21.73)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(46.94,21.24)(0.04,-0.49){1}{\line(0,-1){0.49}}
\multiput(46.98,20.74)(0.02,-0.5){1}{\line(0,-1){0.5}}

\put(41,27){\makebox(0,0)[cc]{$B(V^2r_0)$}}

\end{picture}


==> dYcas1.txt <==
%Created by jPicEdt 1.x
%Standard LaTeX format (emulated lines)
%Wed Mar 12 14:46:50 CET 2008
\unitlength 1mm
\begin{picture}(31.04,27.67)(0,0)

\linethickness{0.15mm}
%Ellipse 0 0(12.92,13.75)(20.25)(21.31)  arcStart=0.0 arcExtent=0.0
\put(23.03,13.25){\line(0,1){0.98}}
\multiput(22.94,15.22)(0.09,-0.98){1}{\line(0,-1){0.98}}
\multiput(22.77,16.19)(0.17,-0.97){1}{\line(0,-1){0.97}}
\multiput(22.52,17.13)(0.13,-0.47){2}{\line(0,-1){0.47}}
\multiput(22.18,18.05)(0.11,-0.31){3}{\line(0,-1){0.31}}
\multiput(21.76,18.93)(0.14,-0.29){3}{\line(0,-1){0.29}}
\multiput(21.27,19.77)(0.12,-0.21){4}{\line(0,-1){0.21}}
\multiput(20.70,20.55)(0.11,-0.16){5}{\line(0,-1){0.16}}
\multiput(20.07,21.28)(0.13,-0.15){5}{\line(0,-1){0.15}}
\multiput(19.38,21.94)(0.12,-0.11){6}{\line(1,0){0.12}}
\multiput(18.64,22.54)(0.15,-0.12){5}{\line(1,0){0.15}}
\multiput(17.84,23.05)(0.20,-0.13){4}{\line(1,0){0.20}}
\multiput(17.01,23.49)(0.21,-0.11){4}{\line(1,0){0.21}}
\multiput(16.13,23.85)(0.29,-0.12){3}{\line(1,0){0.29}}
\multiput(15.23,24.12)(0.45,-0.13){2}{\line(1,0){0.45}}
\multiput(14.32,24.30)(0.46,-0.09){2}{\line(1,0){0.46}}
\multiput(13.38,24.39)(0.93,-0.09){1}{\line(1,0){0.93}}
\put(12.45,24.39){\line(1,0){0.94}}
\multiput(11.52,24.30)(0.93,0.09){1}{\line(1,0){0.93}}
\multiput(10.60,24.12)(0.46,0.09){2}{\line(1,0){0.46}}
\multiput(9.70,23.85)(0.45,0.13){2}{\line(1,0){0.45}}
\multiput(8.83,23.49)(0.29,0.12){3}{\line(1,0){0.29}}
\multiput(7.99,23.05)(0.21,0.11){4}{\line(1,0){0.21}}
\multiput(7.20,22.54)(0.20,0.13){4}{\line(1,0){0.20}}
\multiput(6.45,21.94)(0.15,0.12){5}{\line(1,0){0.15}}
\multiput(5.76,21.28)(0.12,0.11){6}{\line(1,0){0.12}}
\multiput(5.13,20.55)(0.13,0.15){5}{\line(0,1){0.15}}
\multiput(4.57,19.77)(0.11,0.16){5}{\line(0,1){0.16}}
\multiput(4.07,18.93)(0.12,0.21){4}{\line(0,1){0.21}}
\multiput(3.66,18.05)(0.14,0.29){3}{\line(0,1){0.29}}
\multiput(3.32,17.13)(0.11,0.31){3}{\line(0,1){0.31}}
\multiput(3.06,16.19)(0.13,0.47){2}{\line(0,1){0.47}}
\multiput(2.89,15.22)(0.17,0.97){1}{\line(0,1){0.97}}
\multiput(2.80,14.24)(0.09,0.98){1}{\line(0,1){0.98}}
\put(2.80,13.25){\line(0,1){0.98}}
\multiput(2.80,13.25)(0.09,-0.98){1}{\line(0,-1){0.98}}
\multiput(2.89,12.28)(0.17,-0.97){1}{\line(0,-1){0.97}}
\multiput(3.06,11.31)(0.13,-0.47){2}{\line(0,-1){0.47}}
\multiput(3.32,10.36)(0.11,-0.31){3}{\line(0,-1){0.31}}
\multiput(3.66,9.44)(0.14,-0.29){3}{\line(0,-1){0.29}}
\multiput(4.07,8.56)(0.12,-0.21){4}{\line(0,-1){0.21}}
\multiput(4.57,7.73)(0.11,-0.16){5}{\line(0,-1){0.16}}
\multiput(5.13,6.94)(0.13,-0.15){5}{\line(0,-1){0.15}}
\multiput(5.76,6.21)(0.12,-0.11){6}{\line(1,0){0.12}}
\multiput(6.45,5.55)(0.15,-0.12){5}{\line(1,0){0.15}}
\multiput(7.20,4.96)(0.20,-0.13){4}{\line(1,0){0.20}}
\multiput(7.99,4.44)(0.21,-0.11){4}{\line(1,0){0.21}}
\multiput(8.83,4.00)(0.29,-0.12){3}{\line(1,0){0.29}}
\multiput(9.70,3.65)(0.45,-0.13){2}{\line(1,0){0.45}}
\multiput(10.60,3.38)(0.46,-0.09){2}{\line(1,0){0.46}}
\multiput(11.52,3.20)(0.93,-0.09){1}{\line(1,0){0.93}}
\put(12.45,3.10){\line(1,0){0.94}}
\multiput(13.38,3.10)(0.93,0.09){1}{\line(1,0){0.93}}
\multiput(14.32,3.20)(0.46,0.09){2}{\line(1,0){0.46}}
\multiput(15.23,3.38)(0.45,0.13){2}{\line(1,0){0.45}}
\multiput(16.13,3.65)(0.29,0.12){3}{\line(1,0){0.29}}
\multiput(17.01,4.00)(0.21,0.11){4}{\line(1,0){0.21}}
\multiput(17.84,4.44)(0.20,0.13){4}{\line(1,0){0.20}}
\multiput(18.64,4.96)(0.15,0.12){5}{\line(1,0){0.15}}
\multiput(19.38,5.55)(0.12,0.11){6}{\line(1,0){0.12}}
\multiput(20.07,6.21)(0.13,0.15){5}{\line(0,1){0.15}}
\multiput(20.70,6.94)(0.11,0.16){5}{\line(0,1){0.16}}
\multiput(21.27,7.73)(0.12,0.21){4}{\line(0,1){0.21}}
\multiput(21.76,8.56)(0.14,0.29){3}{\line(0,1){0.29}}
\multiput(22.18,9.44)(0.11,0.31){3}{\line(0,1){0.31}}
\multiput(22.52,10.36)(0.13,0.47){2}{\line(0,1){0.47}}
\multiput(22.77,11.31)(0.17,0.97){1}{\line(0,1){0.97}}
\multiput(22.94,12.28)(0.09,0.98){1}{\line(0,1){0.98}}
%End Ellipse

\linethickness{0.15mm}
%Polygon 0 0(0.94,-1.83)(11.90,12.80)(31.04,12.80) 
\multiput(0.94,-1.83)(0.12,0.16){91}{\line(0,1){0.16}}
\put(11.90,12.80){\line(1,0){19.14}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(11.90,12.80)(0.14,27.67) 
\multiput(0.14,27.67)(0.12,-0.15){98}{\line(0,-1){0.15}}
%End Polygon

\end{picture}


==> dYcas2.txt <==
%Created by jPicEdt 1.x
%Standard LaTeX format (emulated lines)
%Wed Mar 12 14:46:41 CET 2008
\unitlength 1mm
\begin{picture}(32.64,28.22)(0,0)

\linethickness{0.15mm}
%Ellipse 0 0(21.44,14.06)(20.77)(21.67)  arcStart=0.0 arcExtent=0.0
\put(31.81,13.56){\line(0,1){1.00}}
\multiput(31.72,15.56)(0.09,-1.00){1}{\line(0,-1){1.00}}
\multiput(31.54,16.54)(0.18,-0.98){1}{\line(0,-1){0.98}}
\multiput(31.28,17.51)(0.13,-0.48){2}{\line(0,-1){0.48}}
\multiput(30.94,18.44)(0.12,-0.31){3}{\line(0,-1){0.31}}
\multiput(30.51,19.34)(0.11,-0.22){4}{\line(0,-1){0.22}}
\multiput(30.00,20.19)(0.13,-0.21){4}{\line(0,-1){0.21}}
\multiput(29.42,20.98)(0.12,-0.16){5}{\line(0,-1){0.16}}
\multiput(28.78,21.72)(0.13,-0.15){5}{\line(0,-1){0.15}}
\multiput(28.07,22.40)(0.12,-0.11){6}{\line(1,0){0.12}}
\multiput(27.30,23.00)(0.15,-0.12){5}{\line(1,0){0.15}}
\multiput(26.49,23.53)(0.20,-0.13){4}{\line(1,0){0.20}}
\multiput(25.63,23.97)(0.21,-0.11){4}{\line(1,0){0.21}}
\multiput(24.74,24.34)(0.30,-0.12){3}{\line(1,0){0.30}}
\multiput(23.81,24.61)(0.46,-0.14){2}{\line(1,0){0.46}}
\multiput(22.87,24.79)(0.47,-0.09){2}{\line(1,0){0.47}}
\multiput(21.91,24.89)(0.96,-0.09){1}{\line(1,0){0.96}}
\put(20.96,24.89){\line(1,0){0.96}}
\multiput(20.00,24.79)(0.96,0.09){1}{\line(1,0){0.96}}
\multiput(19.06,24.61)(0.47,0.09){2}{\line(1,0){0.47}}
\multiput(18.13,24.34)(0.46,0.14){2}{\line(1,0){0.46}}
\multiput(17.24,23.97)(0.30,0.12){3}{\line(1,0){0.30}}
\multiput(16.38,23.53)(0.21,0.11){4}{\line(1,0){0.21}}
\multiput(15.57,23.00)(0.20,0.13){4}{\line(1,0){0.20}}
\multiput(14.80,22.40)(0.15,0.12){5}{\line(1,0){0.15}}
\multiput(14.09,21.72)(0.12,0.11){6}{\line(1,0){0.12}}
\multiput(13.45,20.98)(0.13,0.15){5}{\line(0,1){0.15}}
\multiput(12.87,20.19)(0.12,0.16){5}{\line(0,1){0.16}}
\multiput(12.36,19.34)(0.13,0.21){4}{\line(0,1){0.21}}
\multiput(11.93,18.44)(0.11,0.22){4}{\line(0,1){0.22}}
\multiput(11.59,17.51)(0.12,0.31){3}{\line(0,1){0.31}}
\multiput(11.33,16.54)(0.13,0.48){2}{\line(0,1){0.48}}
\multiput(11.15,15.56)(0.18,0.98){1}{\line(0,1){0.98}}
\multiput(11.06,14.56)(0.09,1.00){1}{\line(0,1){1.00}}
\put(11.06,13.56){\line(0,1){1.00}}
\multiput(11.06,13.56)(0.09,-1.00){1}{\line(0,-1){1.00}}
\multiput(11.15,12.57)(0.18,-0.98){1}{\line(0,-1){0.98}}
\multiput(11.33,11.58)(0.13,-0.48){2}{\line(0,-1){0.48}}
\multiput(11.59,10.62)(0.12,-0.31){3}{\line(0,-1){0.31}}
\multiput(11.93,9.69)(0.11,-0.22){4}{\line(0,-1){0.22}}
\multiput(12.36,8.79)(0.13,-0.21){4}{\line(0,-1){0.21}}
\multiput(12.87,7.94)(0.12,-0.16){5}{\line(0,-1){0.16}}
\multiput(13.45,7.14)(0.13,-0.15){5}{\line(0,-1){0.15}}
\multiput(14.09,6.40)(0.12,-0.11){6}{\line(1,0){0.12}}
\multiput(14.80,5.73)(0.15,-0.12){5}{\line(1,0){0.15}}
\multiput(15.57,5.12)(0.20,-0.13){4}{\line(1,0){0.20}}
\multiput(16.38,4.60)(0.21,-0.11){4}{\line(1,0){0.21}}
\multiput(17.24,4.15)(0.30,-0.12){3}{\line(1,0){0.30}}
\multiput(18.13,3.79)(0.46,-0.14){2}{\line(1,0){0.46}}
\multiput(19.06,3.52)(0.47,-0.09){2}{\line(1,0){0.47}}
\multiput(20.00,3.33)(0.96,-0.09){1}{\line(1,0){0.96}}
\put(20.96,3.24){\line(1,0){0.96}}
\multiput(21.91,3.24)(0.96,0.09){1}{\line(1,0){0.96}}
\multiput(22.87,3.33)(0.47,0.09){2}{\line(1,0){0.47}}
\multiput(23.81,3.52)(0.46,0.14){2}{\line(1,0){0.46}}
\multiput(24.74,3.79)(0.30,0.12){3}{\line(1,0){0.30}}
\multiput(25.63,4.15)(0.21,0.11){4}{\line(1,0){0.21}}
\multiput(26.49,4.60)(0.20,0.13){4}{\line(1,0){0.20}}
\multiput(27.30,5.12)(0.15,0.12){5}{\line(1,0){0.15}}
\multiput(28.07,5.73)(0.12,0.11){6}{\line(1,0){0.12}}
\multiput(28.78,6.40)(0.13,0.15){5}{\line(0,1){0.15}}
\multiput(29.42,7.14)(0.12,0.16){5}{\line(0,1){0.16}}
\multiput(30.00,7.94)(0.13,0.21){4}{\line(0,1){0.21}}
\multiput(30.51,8.79)(0.11,0.22){4}{\line(0,1){0.22}}
\multiput(30.94,9.69)(0.12,0.31){3}{\line(0,1){0.31}}
\multiput(31.28,10.62)(0.13,0.48){2}{\line(0,1){0.48}}
\multiput(31.54,11.58)(0.18,0.98){1}{\line(0,1){0.98}}
\multiput(31.72,12.57)(0.09,1.00){1}{\line(0,1){1.00}}
%End Ellipse

\linethickness{0.15mm}
%Polygon 0 0(1.75,-1.78)(13.00,13.10)(32.64,13.10) 
\multiput(1.75,-1.78)(0.12,0.16){94}{\line(0,1){0.16}}
\put(13.00,13.10){\line(1,0){19.64}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(13.00,13.10)(0.94,28.22) 
\multiput(0.94,28.22)(0.12,-0.15){101}{\line(0,-1){0.15}}
%End Polygon

\end{picture}


==> dx.txt <==
%Created by jPicEdt 1.x
%Standard LaTeX format (emulated lines)
%Thu Apr 10 11:58:09 PDT 2008
\unitlength 1mm
\begin{picture}(124.60,54.60)(0,0)

\linethickness{0.15mm}
%Ellipse 0 0(35.43,27.43)(48.37)(47.34)  arcStart=0.0 arcExtent=0.0
\put(59.61,26.94){\line(0,1){0.98}}
\multiput(59.57,28.90)(0.04,-0.98){1}{\line(0,-1){0.98}}
\multiput(59.49,29.87)(0.08,-0.98){1}{\line(0,-1){0.98}}
\multiput(59.36,30.84)(0.12,-0.97){1}{\line(0,-1){0.97}}
\multiput(59.20,31.81)(0.16,-0.97){1}{\line(0,-1){0.97}}
\multiput(58.99,32.77)(0.10,-0.48){2}{\line(0,-1){0.48}}
\multiput(58.75,33.71)(0.12,-0.47){2}{\line(0,-1){0.47}}
\multiput(58.46,34.65)(0.14,-0.47){2}{\line(0,-1){0.47}}
\multiput(58.14,35.58)(0.11,-0.31){3}{\line(0,-1){0.31}}
\multiput(57.77,36.49)(0.12,-0.30){3}{\line(0,-1){0.30}}
\multiput(57.37,37.38)(0.13,-0.30){3}{\line(0,-1){0.30}}
\multiput(56.93,38.26)(0.11,-0.22){4}{\line(0,-1){0.22}}
\multiput(56.46,39.12)(0.12,-0.22){4}{\line(0,-1){0.22}}
\multiput(55.95,39.96)(0.13,-0.21){4}{\line(0,-1){0.21}}
\multiput(55.40,40.78)(0.11,-0.16){5}{\line(0,-1){0.16}}
\multiput(54.82,41.58)(0.12,-0.16){5}{\line(0,-1){0.16}}
\multiput(54.20,42.35)(0.12,-0.15){5}{\line(0,-1){0.15}}
\multiput(53.56,43.10)(0.13,-0.15){5}{\line(0,-1){0.15}}
\multiput(52.88,43.82)(0.11,-0.12){6}{\line(0,-1){0.12}}
\multiput(52.17,44.51)(0.12,-0.12){6}{\line(1,0){0.12}}
\multiput(51.44,45.17)(0.12,-0.11){6}{\line(1,0){0.12}}
\multiput(50.68,45.80)(0.15,-0.13){5}{\line(1,0){0.15}}
\multiput(49.89,46.41)(0.16,-0.12){5}{\line(1,0){0.16}}
\multiput(49.07,46.97)(0.16,-0.11){5}{\line(1,0){0.16}}
\multiput(48.24,47.51)(0.21,-0.13){4}{\line(1,0){0.21}}
\multiput(47.38,48.01)(0.21,-0.13){4}{\line(1,0){0.21}}
\multiput(46.50,48.48)(0.22,-0.12){4}{\line(1,0){0.22}}
\multiput(45.60,48.91)(0.22,-0.11){4}{\line(1,0){0.22}}
\multiput(44.69,49.30)(0.31,-0.13){3}{\line(1,0){0.31}}
\multiput(43.75,49.65)(0.31,-0.12){3}{\line(1,0){0.31}}
\multiput(42.81,49.97)(0.32,-0.11){3}{\line(1,0){0.32}}
\multiput(41.85,50.25)(0.48,-0.14){2}{\line(1,0){0.48}}
\multiput(40.88,50.49)(0.48,-0.12){2}{\line(1,0){0.48}}
\multiput(39.90,50.69)(0.49,-0.10){2}{\line(1,0){0.49}}
\multiput(38.92,50.85)(0.99,-0.16){1}{\line(1,0){0.99}}
\multiput(37.92,50.97)(0.99,-0.12){1}{\line(1,0){0.99}}
\multiput(36.93,51.05)(1.00,-0.08){1}{\line(1,0){1.00}}
\multiput(35.93,51.09)(1.00,-0.04){1}{\line(1,0){1.00}}
\put(34.93,51.09){\line(1,0){1.00}}
\multiput(33.93,51.05)(1.00,0.04){1}{\line(1,0){1.00}}
\multiput(32.94,50.97)(1.00,0.08){1}{\line(1,0){1.00}}
\multiput(31.94,50.85)(0.99,0.12){1}{\line(1,0){0.99}}
\multiput(30.96,50.69)(0.99,0.16){1}{\line(1,0){0.99}}
\multiput(29.98,50.49)(0.49,0.10){2}{\line(1,0){0.49}}
\multiput(29.01,50.25)(0.48,0.12){2}{\line(1,0){0.48}}
\multiput(28.05,49.97)(0.48,0.14){2}{\line(1,0){0.48}}
\multiput(27.11,49.65)(0.32,0.11){3}{\line(1,0){0.32}}
\multiput(26.17,49.30)(0.31,0.12){3}{\line(1,0){0.31}}
\multiput(25.26,48.91)(0.31,0.13){3}{\line(1,0){0.31}}
\multiput(24.36,48.48)(0.22,0.11){4}{\line(1,0){0.22}}
\multiput(23.48,48.01)(0.22,0.12){4}{\line(1,0){0.22}}
\multiput(22.62,47.51)(0.21,0.13){4}{\line(1,0){0.21}}
\multiput(21.79,46.97)(0.21,0.13){4}{\line(1,0){0.21}}
\multiput(20.97,46.41)(0.16,0.11){5}{\line(1,0){0.16}}
\multiput(20.18,45.80)(0.16,0.12){5}{\line(1,0){0.16}}
\multiput(19.42,45.17)(0.15,0.13){5}{\line(1,0){0.15}}
\multiput(18.69,44.51)(0.12,0.11){6}{\line(1,0){0.12}}
\multiput(17.98,43.82)(0.12,0.12){6}{\line(1,0){0.12}}
\multiput(17.30,43.10)(0.11,0.12){6}{\line(0,1){0.12}}
\multiput(16.66,42.35)(0.13,0.15){5}{\line(0,1){0.15}}
\multiput(16.04,41.58)(0.12,0.15){5}{\line(0,1){0.15}}
\multiput(15.46,40.78)(0.12,0.16){5}{\line(0,1){0.16}}
\multiput(14.91,39.96)(0.11,0.16){5}{\line(0,1){0.16}}
\multiput(14.40,39.12)(0.13,0.21){4}{\line(0,1){0.21}}
\multiput(13.93,38.26)(0.12,0.22){4}{\line(0,1){0.22}}
\multiput(13.49,37.38)(0.11,0.22){4}{\line(0,1){0.22}}
\multiput(13.09,36.49)(0.13,0.30){3}{\line(0,1){0.30}}
\multiput(12.72,35.58)(0.12,0.30){3}{\line(0,1){0.30}}
\multiput(12.40,34.65)(0.11,0.31){3}{\line(0,1){0.31}}
\multiput(12.11,33.71)(0.14,0.47){2}{\line(0,1){0.47}}
\multiput(11.87,32.77)(0.12,0.47){2}{\line(0,1){0.47}}
\multiput(11.66,31.81)(0.10,0.48){2}{\line(0,1){0.48}}
\multiput(11.50,30.84)(0.16,0.97){1}{\line(0,1){0.97}}
\multiput(11.37,29.87)(0.12,0.97){1}{\line(0,1){0.97}}
\multiput(11.29,28.90)(0.08,0.98){1}{\line(0,1){0.98}}
\multiput(11.25,27.92)(0.04,0.98){1}{\line(0,1){0.98}}
\put(11.25,26.94){\line(0,1){0.98}}
\multiput(11.25,26.94)(0.04,-0.98){1}{\line(0,-1){0.98}}
\multiput(11.29,25.96)(0.08,-0.98){1}{\line(0,-1){0.98}}
\multiput(11.37,24.99)(0.12,-0.97){1}{\line(0,-1){0.97}}
\multiput(11.50,24.02)(0.16,-0.97){1}{\line(0,-1){0.97}}
\multiput(11.66,23.05)(0.10,-0.48){2}{\line(0,-1){0.48}}
\multiput(11.87,22.09)(0.12,-0.47){2}{\line(0,-1){0.47}}
\multiput(12.11,21.15)(0.14,-0.47){2}{\line(0,-1){0.47}}
\multiput(12.40,20.21)(0.11,-0.31){3}{\line(0,-1){0.31}}
\multiput(12.72,19.28)(0.12,-0.30){3}{\line(0,-1){0.30}}
\multiput(13.09,18.37)(0.13,-0.30){3}{\line(0,-1){0.30}}
\multiput(13.49,17.48)(0.11,-0.22){4}{\line(0,-1){0.22}}
\multiput(13.93,16.60)(0.12,-0.22){4}{\line(0,-1){0.22}}
\multiput(14.40,15.74)(0.13,-0.21){4}{\line(0,-1){0.21}}
\multiput(14.91,14.90)(0.11,-0.16){5}{\line(0,-1){0.16}}
\multiput(15.46,14.08)(0.12,-0.16){5}{\line(0,-1){0.16}}
\multiput(16.04,13.28)(0.12,-0.15){5}{\line(0,-1){0.15}}
\multiput(16.66,12.51)(0.13,-0.15){5}{\line(0,-1){0.15}}
\multiput(17.30,11.76)(0.11,-0.12){6}{\line(0,-1){0.12}}
\multiput(17.98,11.04)(0.12,-0.12){6}{\line(1,0){0.12}}
\multiput(18.69,10.35)(0.12,-0.11){6}{\line(1,0){0.12}}
\multiput(19.42,9.69)(0.15,-0.13){5}{\line(1,0){0.15}}
\multiput(20.18,9.06)(0.16,-0.12){5}{\line(1,0){0.16}}
\multiput(20.97,8.45)(0.16,-0.11){5}{\line(1,0){0.16}}
\multiput(21.79,7.89)(0.21,-0.13){4}{\line(1,0){0.21}}
\multiput(22.62,7.35)(0.21,-0.13){4}{\line(1,0){0.21}}
\multiput(23.48,6.85)(0.22,-0.12){4}{\line(1,0){0.22}}
\multiput(24.36,6.38)(0.22,-0.11){4}{\line(1,0){0.22}}
\multiput(25.26,5.95)(0.31,-0.13){3}{\line(1,0){0.31}}
\multiput(26.17,5.56)(0.31,-0.12){3}{\line(1,0){0.31}}
\multiput(27.11,5.21)(0.32,-0.11){3}{\line(1,0){0.32}}
\multiput(28.05,4.89)(0.48,-0.14){2}{\line(1,0){0.48}}
\multiput(29.01,4.61)(0.48,-0.12){2}{\line(1,0){0.48}}
\multiput(29.98,4.37)(0.49,-0.10){2}{\line(1,0){0.49}}
\multiput(30.96,4.17)(0.99,-0.16){1}{\line(1,0){0.99}}
\multiput(31.94,4.01)(0.99,-0.12){1}{\line(1,0){0.99}}
\multiput(32.94,3.89)(1.00,-0.08){1}{\line(1,0){1.00}}
\multiput(33.93,3.81)(1.00,-0.04){1}{\line(1,0){1.00}}
\put(34.93,3.77){\line(1,0){1.00}}
\multiput(35.93,3.77)(1.00,0.04){1}{\line(1,0){1.00}}
\multiput(36.93,3.81)(1.00,0.08){1}{\line(1,0){1.00}}
\multiput(37.92,3.89)(0.99,0.12){1}{\line(1,0){0.99}}
\multiput(38.92,4.01)(0.99,0.16){1}{\line(1,0){0.99}}
\multiput(39.90,4.17)(0.49,0.10){2}{\line(1,0){0.49}}
\multiput(40.88,4.37)(0.48,0.12){2}{\line(1,0){0.48}}
\multiput(41.85,4.61)(0.48,0.14){2}{\line(1,0){0.48}}
\multiput(42.81,4.89)(0.32,0.11){3}{\line(1,0){0.32}}
\multiput(43.75,5.21)(0.31,0.12){3}{\line(1,0){0.31}}
\multiput(44.69,5.56)(0.31,0.13){3}{\line(1,0){0.31}}
\multiput(45.60,5.95)(0.22,0.11){4}{\line(1,0){0.22}}
\multiput(46.50,6.38)(0.22,0.12){4}{\line(1,0){0.22}}
\multiput(47.38,6.85)(0.21,0.13){4}{\line(1,0){0.21}}
\multiput(48.24,7.35)(0.21,0.13){4}{\line(1,0){0.21}}
\multiput(49.07,7.89)(0.16,0.11){5}{\line(1,0){0.16}}
\multiput(49.89,8.45)(0.16,0.12){5}{\line(1,0){0.16}}
\multiput(50.68,9.06)(0.15,0.13){5}{\line(1,0){0.15}}
\multiput(51.44,9.69)(0.12,0.11){6}{\line(1,0){0.12}}
\multiput(52.17,10.35)(0.12,0.12){6}{\line(1,0){0.12}}
\multiput(52.88,11.04)(0.11,0.12){6}{\line(0,1){0.12}}
\multiput(53.56,11.76)(0.13,0.15){5}{\line(0,1){0.15}}
\multiput(54.20,12.51)(0.12,0.15){5}{\line(0,1){0.15}}
\multiput(54.82,13.28)(0.12,0.16){5}{\line(0,1){0.16}}
\multiput(55.40,14.08)(0.11,0.16){5}{\line(0,1){0.16}}
\multiput(55.95,14.90)(0.13,0.21){4}{\line(0,1){0.21}}
\multiput(56.46,15.74)(0.12,0.22){4}{\line(0,1){0.22}}
\multiput(56.93,16.60)(0.11,0.22){4}{\line(0,1){0.22}}
\multiput(57.37,17.48)(0.13,0.30){3}{\line(0,1){0.30}}
\multiput(57.77,18.37)(0.12,0.30){3}{\line(0,1){0.30}}
\multiput(58.14,19.28)(0.11,0.31){3}{\line(0,1){0.31}}
\multiput(58.46,20.21)(0.14,0.47){2}{\line(0,1){0.47}}
\multiput(58.75,21.15)(0.12,0.47){2}{\line(0,1){0.47}}
\multiput(58.99,22.09)(0.10,0.48){2}{\line(0,1){0.48}}
\multiput(59.20,23.05)(0.16,0.97){1}{\line(0,1){0.97}}
\multiput(59.36,24.02)(0.12,0.97){1}{\line(0,1){0.97}}
\multiput(59.49,24.99)(0.08,0.98){1}{\line(0,1){0.98}}
\multiput(59.57,25.96)(0.04,0.98){1}{\line(0,1){0.98}}
%End Ellipse

\linethickness{0.15mm}
%Ellipse 0 0(63.20,26.03)(44.79)(46.80)  arcStart=0.0 arcExtent=0.0
\put(85.59,25.53){\line(0,1){0.99}}
\multiput(85.55,27.52)(0.04,-0.99){1}{\line(0,-1){0.99}}
\multiput(85.47,28.51)(0.08,-0.99){1}{\line(0,-1){0.99}}
\multiput(85.35,29.49)(0.12,-0.99){1}{\line(0,-1){0.99}}
\multiput(85.19,30.47)(0.16,-0.98){1}{\line(0,-1){0.98}}
\multiput(84.99,31.44)(0.10,-0.49){2}{\line(0,-1){0.49}}
\multiput(84.75,32.41)(0.12,-0.48){2}{\line(0,-1){0.48}}
\multiput(84.47,33.36)(0.14,-0.47){2}{\line(0,-1){0.47}}
\multiput(84.15,34.29)(0.11,-0.31){3}{\line(0,-1){0.31}}
\multiput(83.80,35.21)(0.12,-0.31){3}{\line(0,-1){0.31}}
\multiput(83.41,36.12)(0.13,-0.30){3}{\line(0,-1){0.30}}
\multiput(82.98,37.01)(0.11,-0.22){4}{\line(0,-1){0.22}}
\multiput(82.51,37.87)(0.12,-0.22){4}{\line(0,-1){0.22}}
\multiput(82.02,38.72)(0.12,-0.21){4}{\line(0,-1){0.21}}
\multiput(81.48,39.54)(0.13,-0.21){4}{\line(0,-1){0.21}}
\multiput(80.92,40.34)(0.11,-0.16){5}{\line(0,-1){0.16}}
\multiput(80.32,41.11)(0.12,-0.15){5}{\line(0,-1){0.15}}
\multiput(79.69,41.86)(0.13,-0.15){5}{\line(0,-1){0.15}}
\multiput(79.04,42.58)(0.13,-0.14){5}{\line(0,-1){0.14}}
\multiput(78.35,43.26)(0.11,-0.11){6}{\line(0,-1){0.11}}
\multiput(77.64,43.92)(0.14,-0.13){5}{\line(1,0){0.14}}
\multiput(76.90,44.54)(0.15,-0.12){5}{\line(1,0){0.15}}
\multiput(76.13,45.13)(0.15,-0.12){5}{\line(1,0){0.15}}
\multiput(75.34,45.69)(0.16,-0.11){5}{\line(1,0){0.16}}
\multiput(74.53,46.21)(0.20,-0.13){4}{\line(1,0){0.20}}
\multiput(73.70,46.70)(0.21,-0.12){4}{\line(1,0){0.21}}
\multiput(72.86,47.14)(0.21,-0.11){4}{\line(1,0){0.21}}
\multiput(71.99,47.55)(0.29,-0.14){3}{\line(1,0){0.29}}
\multiput(71.11,47.92)(0.29,-0.12){3}{\line(1,0){0.29}}
\multiput(70.21,48.25)(0.30,-0.11){3}{\line(1,0){0.30}}
\multiput(69.30,48.54)(0.45,-0.15){2}{\line(1,0){0.45}}
\multiput(68.38,48.80)(0.46,-0.13){2}{\line(1,0){0.46}}
\multiput(67.45,49.00)(0.46,-0.10){2}{\line(1,0){0.46}}
\multiput(66.52,49.17)(0.94,-0.17){1}{\line(1,0){0.94}}
\multiput(65.57,49.30)(0.94,-0.13){1}{\line(1,0){0.94}}
\multiput(64.63,49.38)(0.95,-0.08){1}{\line(1,0){0.95}}
\multiput(63.68,49.42)(0.95,-0.04){1}{\line(1,0){0.95}}
\put(62.72,49.42){\line(1,0){0.95}}
\multiput(61.77,49.38)(0.95,0.04){1}{\line(1,0){0.95}}
\multiput(60.83,49.30)(0.95,0.08){1}{\line(1,0){0.95}}
\multiput(59.88,49.17)(0.94,0.13){1}{\line(1,0){0.94}}
\multiput(58.95,49.00)(0.94,0.17){1}{\line(1,0){0.94}}
\multiput(58.02,48.80)(0.46,0.10){2}{\line(1,0){0.46}}
\multiput(57.10,48.54)(0.46,0.13){2}{\line(1,0){0.46}}
\multiput(56.19,48.25)(0.45,0.15){2}{\line(1,0){0.45}}
\multiput(55.29,47.92)(0.30,0.11){3}{\line(1,0){0.30}}
\multiput(54.41,47.55)(0.29,0.12){3}{\line(1,0){0.29}}
\multiput(53.54,47.14)(0.29,0.14){3}{\line(1,0){0.29}}
\multiput(52.70,46.70)(0.21,0.11){4}{\line(1,0){0.21}}
\multiput(51.87,46.21)(0.21,0.12){4}{\line(1,0){0.21}}
\multiput(51.06,45.69)(0.20,0.13){4}{\line(1,0){0.20}}
\multiput(50.27,45.13)(0.16,0.11){5}{\line(1,0){0.16}}
\multiput(49.50,44.54)(0.15,0.12){5}{\line(1,0){0.15}}
\multiput(48.76,43.92)(0.15,0.12){5}{\line(1,0){0.15}}
\multiput(48.05,43.26)(0.14,0.13){5}{\line(1,0){0.14}}
\multiput(47.36,42.58)(0.11,0.11){6}{\line(0,1){0.11}}
\multiput(46.71,41.86)(0.13,0.14){5}{\line(0,1){0.14}}
\multiput(46.08,41.11)(0.13,0.15){5}{\line(0,1){0.15}}
\multiput(45.48,40.34)(0.12,0.15){5}{\line(0,1){0.15}}
\multiput(44.92,39.54)(0.11,0.16){5}{\line(0,1){0.16}}
\multiput(44.38,38.72)(0.13,0.21){4}{\line(0,1){0.21}}
\multiput(43.89,37.87)(0.12,0.21){4}{\line(0,1){0.21}}
\multiput(43.42,37.01)(0.12,0.22){4}{\line(0,1){0.22}}
\multiput(42.99,36.12)(0.11,0.22){4}{\line(0,1){0.22}}
\multiput(42.60,35.21)(0.13,0.30){3}{\line(0,1){0.30}}
\multiput(42.25,34.29)(0.12,0.31){3}{\line(0,1){0.31}}
\multiput(41.93,33.36)(0.11,0.31){3}{\line(0,1){0.31}}
\multiput(41.65,32.41)(0.14,0.47){2}{\line(0,1){0.47}}
\multiput(41.41,31.44)(0.12,0.48){2}{\line(0,1){0.48}}
\multiput(41.21,30.47)(0.10,0.49){2}{\line(0,1){0.49}}
\multiput(41.05,29.49)(0.16,0.98){1}{\line(0,1){0.98}}
\multiput(40.93,28.51)(0.12,0.99){1}{\line(0,1){0.99}}
\multiput(40.85,27.52)(0.08,0.99){1}{\line(0,1){0.99}}
\multiput(40.81,26.53)(0.04,0.99){1}{\line(0,1){0.99}}
\put(40.81,25.53){\line(0,1){0.99}}
\multiput(40.81,25.53)(0.04,-0.99){1}{\line(0,-1){0.99}}
\multiput(40.85,24.54)(0.08,-0.99){1}{\line(0,-1){0.99}}
\multiput(40.93,23.55)(0.12,-0.99){1}{\line(0,-1){0.99}}
\multiput(41.05,22.57)(0.16,-0.98){1}{\line(0,-1){0.98}}
\multiput(41.21,21.59)(0.10,-0.49){2}{\line(0,-1){0.49}}
\multiput(41.41,20.62)(0.12,-0.48){2}{\line(0,-1){0.48}}
\multiput(41.65,19.65)(0.14,-0.47){2}{\line(0,-1){0.47}}
\multiput(41.93,18.70)(0.11,-0.31){3}{\line(0,-1){0.31}}
\multiput(42.25,17.77)(0.12,-0.31){3}{\line(0,-1){0.31}}
\multiput(42.60,16.85)(0.13,-0.30){3}{\line(0,-1){0.30}}
\multiput(42.99,15.94)(0.11,-0.22){4}{\line(0,-1){0.22}}
\multiput(43.42,15.05)(0.12,-0.22){4}{\line(0,-1){0.22}}
\multiput(43.89,14.19)(0.12,-0.21){4}{\line(0,-1){0.21}}
\multiput(44.38,13.34)(0.13,-0.21){4}{\line(0,-1){0.21}}
\multiput(44.92,12.52)(0.11,-0.16){5}{\line(0,-1){0.16}}
\multiput(45.48,11.72)(0.12,-0.15){5}{\line(0,-1){0.15}}
\multiput(46.08,10.95)(0.13,-0.15){5}{\line(0,-1){0.15}}
\multiput(46.71,10.20)(0.13,-0.14){5}{\line(0,-1){0.14}}
\multiput(47.36,9.48)(0.11,-0.11){6}{\line(0,-1){0.11}}
\multiput(48.05,8.80)(0.14,-0.13){5}{\line(1,0){0.14}}
\multiput(48.76,8.14)(0.15,-0.12){5}{\line(1,0){0.15}}
\multiput(49.50,7.52)(0.15,-0.12){5}{\line(1,0){0.15}}
\multiput(50.27,6.93)(0.16,-0.11){5}{\line(1,0){0.16}}
\multiput(51.06,6.37)(0.20,-0.13){4}{\line(1,0){0.20}}
\multiput(51.87,5.85)(0.21,-0.12){4}{\line(1,0){0.21}}
\multiput(52.70,5.36)(0.21,-0.11){4}{\line(1,0){0.21}}
\multiput(53.54,4.92)(0.29,-0.14){3}{\line(1,0){0.29}}
\multiput(54.41,4.51)(0.29,-0.12){3}{\line(1,0){0.29}}
\multiput(55.29,4.14)(0.30,-0.11){3}{\line(1,0){0.30}}
\multiput(56.19,3.81)(0.45,-0.15){2}{\line(1,0){0.45}}
\multiput(57.10,3.52)(0.46,-0.13){2}{\line(1,0){0.46}}
\multiput(58.02,3.26)(0.46,-0.10){2}{\line(1,0){0.46}}
\multiput(58.95,3.06)(0.94,-0.17){1}{\line(1,0){0.94}}
\multiput(59.88,2.89)(0.94,-0.13){1}{\line(1,0){0.94}}
\multiput(60.83,2.76)(0.95,-0.08){1}{\line(1,0){0.95}}
\multiput(61.77,2.68)(0.95,-0.04){1}{\line(1,0){0.95}}
\put(62.72,2.64){\line(1,0){0.95}}
\multiput(63.68,2.64)(0.95,0.04){1}{\line(1,0){0.95}}
\multiput(64.63,2.68)(0.95,0.08){1}{\line(1,0){0.95}}
\multiput(65.57,2.76)(0.94,0.13){1}{\line(1,0){0.94}}
\multiput(66.52,2.89)(0.94,0.17){1}{\line(1,0){0.94}}
\multiput(67.45,3.06)(0.46,0.10){2}{\line(1,0){0.46}}
\multiput(68.38,3.26)(0.46,0.13){2}{\line(1,0){0.46}}
\multiput(69.30,3.52)(0.45,0.15){2}{\line(1,0){0.45}}
\multiput(70.21,3.81)(0.30,0.11){3}{\line(1,0){0.30}}
\multiput(71.11,4.14)(0.29,0.12){3}{\line(1,0){0.29}}
\multiput(71.99,4.51)(0.29,0.14){3}{\line(1,0){0.29}}
\multiput(72.86,4.92)(0.21,0.11){4}{\line(1,0){0.21}}
\multiput(73.70,5.36)(0.21,0.12){4}{\line(1,0){0.21}}
\multiput(74.53,5.85)(0.20,0.13){4}{\line(1,0){0.20}}
\multiput(75.34,6.37)(0.16,0.11){5}{\line(1,0){0.16}}
\multiput(76.13,6.93)(0.15,0.12){5}{\line(1,0){0.15}}
\multiput(76.90,7.52)(0.15,0.12){5}{\line(1,0){0.15}}
\multiput(77.64,8.14)(0.14,0.13){5}{\line(1,0){0.14}}
\multiput(78.35,8.80)(0.11,0.11){6}{\line(0,1){0.11}}
\multiput(79.04,9.48)(0.13,0.14){5}{\line(0,1){0.14}}
\multiput(79.69,10.20)(0.13,0.15){5}{\line(0,1){0.15}}
\multiput(80.32,10.95)(0.12,0.15){5}{\line(0,1){0.15}}
\multiput(80.92,11.72)(0.11,0.16){5}{\line(0,1){0.16}}
\multiput(81.48,12.52)(0.13,0.21){4}{\line(0,1){0.21}}
\multiput(82.02,13.34)(0.12,0.21){4}{\line(0,1){0.21}}
\multiput(82.51,14.19)(0.12,0.22){4}{\line(0,1){0.22}}
\multiput(82.98,15.05)(0.11,0.22){4}{\line(0,1){0.22}}
\multiput(83.41,15.94)(0.13,0.30){3}{\line(0,1){0.30}}
\multiput(83.80,16.85)(0.12,0.31){3}{\line(0,1){0.31}}
\multiput(84.15,17.77)(0.11,0.31){3}{\line(0,1){0.31}}
\multiput(84.47,18.70)(0.14,0.47){2}{\line(0,1){0.47}}
\multiput(84.75,19.65)(0.12,0.48){2}{\line(0,1){0.48}}
\multiput(84.99,20.62)(0.10,0.49){2}{\line(0,1){0.49}}
\multiput(85.19,21.59)(0.16,0.98){1}{\line(0,1){0.98}}
\multiput(85.35,22.57)(0.12,0.99){1}{\line(0,1){0.99}}
\multiput(85.47,23.55)(0.08,0.99){1}{\line(0,1){0.99}}
\multiput(85.55,24.54)(0.04,0.99){1}{\line(0,1){0.99}}
%End Ellipse

\linethickness{0.15mm}
%Polygon 0 0(4.45,25.56)(121.40,25.42) 
\multiput(4.45,25.56)(116.95,-0.14){1}{\line(1,0){116.95}}
%End Polygon

\linethickness{0.15mm}
%Ellipse 0 0(33.90,46.20)(5.49)(5.21)  arcStart=0.0 arcExtent=0.0
\put(36.59,45.69){\line(0,1){1.02}}
\multiput(36.18,47.65)(0.14,-0.31){3}{\line(0,-1){0.31}}
\multiput(35.43,48.37)(0.13,-0.12){6}{\line(1,0){0.13}}
\multiput(34.44,48.75)(0.33,-0.13){3}{\line(1,0){0.33}}
\put(33.36,48.75){\line(1,0){1.07}}
\multiput(32.37,48.37)(0.33,0.13){3}{\line(1,0){0.33}}
\multiput(31.62,47.65)(0.13,0.12){6}{\line(1,0){0.13}}
\multiput(31.21,46.71)(0.14,0.31){3}{\line(0,1){0.31}}
\put(31.21,45.69){\line(0,1){1.02}}
\multiput(31.21,45.69)(0.14,-0.31){3}{\line(0,-1){0.31}}
\multiput(31.62,44.75)(0.13,-0.12){6}{\line(1,0){0.13}}
\multiput(32.37,44.03)(0.33,-0.13){3}{\line(1,0){0.33}}
\put(33.36,43.65){\line(1,0){1.07}}
\multiput(34.44,43.65)(0.33,0.13){3}{\line(1,0){0.33}}
\multiput(35.43,44.03)(0.13,0.12){6}{\line(1,0){0.13}}
\multiput(36.18,44.75)(0.14,0.31){3}{\line(0,1){0.31}}
%End Ellipse

\linethickness{0.15mm}
%Ellipse 0 0(62.80,45.10)(5.19)(4.91)  arcStart=0.0 arcExtent=0.0
\put(65.35,44.62){\line(0,1){0.96}}
\multiput(64.96,46.46)(0.13,-0.29){3}{\line(0,-1){0.29}}
\multiput(64.24,47.14)(0.12,-0.11){6}{\line(1,0){0.12}}
\multiput(63.31,47.51)(0.31,-0.12){3}{\line(1,0){0.31}}
\put(62.29,47.51){\line(1,0){1.01}}
\multiput(61.36,47.14)(0.31,0.12){3}{\line(1,0){0.31}}
\multiput(60.64,46.46)(0.12,0.11){6}{\line(1,0){0.12}}
\multiput(60.25,45.58)(0.13,0.29){3}{\line(0,1){0.29}}
\put(60.25,44.62){\line(0,1){0.96}}
\multiput(60.25,44.62)(0.13,-0.29){3}{\line(0,-1){0.29}}
\multiput(60.64,43.74)(0.12,-0.11){6}{\line(1,0){0.12}}
\multiput(61.36,43.06)(0.31,-0.12){3}{\line(1,0){0.31}}
\put(62.29,42.69){\line(1,0){1.01}}
\multiput(63.31,42.69)(0.31,0.12){3}{\line(1,0){0.31}}
\multiput(64.24,43.06)(0.12,0.11){6}{\line(1,0){0.12}}
\multiput(64.96,43.74)(0.13,0.29){3}{\line(0,1){0.29}}
%End Ellipse

\linethickness{0.35mm}
%Rectangle(28.35,41.93)(68.45,49.47)  
\put(28.35,41.93){\line(1,0){40.10}}
\put(28.35,41.93){\line(0,1){7.54}}
\put(68.45,41.93){\line(0,1){7.54}}
\put(28.35,49.47){\line(1,0){40.10}}
%End Rectangle

\linethickness{0.15mm}
%Bezier 0 0(7.52,26.30)(10.91,24.03)(13.83,24.74)
\qbezier(7.52,26.30)(10.91,24.03)(13.83,24.74)
%End Bezier

\linethickness{0.15mm}
%Bezier 0 0(13.83,24.74)(16.74,25.45)(20.03,24.14)
\qbezier(13.83,24.74)(16.74,25.45)(20.03,24.14)
%End Bezier

\linethickness{0.15mm}
%Bezier 0 0(20.18,24.14)(22.70,27.76)(27.44,25.77)
\qbezier(20.18,24.14)(22.70,27.76)(27.44,25.77)
%End Bezier

\linethickness{0.15mm}
%Bezier 0 0(27.44,25.77)(32.19,23.78)(44.41,23.80)
\qbezier(27.44,25.77)(32.19,23.78)(44.41,23.80)
%End Bezier

\linethickness{0.15mm}
%Bezier 0 0(44.20,23.80)(53.36,23.50)(51.27,24.90)
\qbezier(44.20,23.80)(53.36,23.50)(51.27,24.90)
%End Bezier

\linethickness{0.15mm}
%Bezier 0 0(51.27,24.90)(49.17,26.30)(53.33,26.30)
\qbezier(51.27,24.90)(49.17,26.30)(53.33,26.30)
%End Bezier

\linethickness{0.15mm}
%Bezier 0 0(53.20,26.30)(61.43,27.01)(72.40,26.84)
\qbezier(53.20,26.30)(61.43,27.01)(72.40,26.84)
%End Bezier

\linethickness{0.15mm}
%Bezier 0 0(72.40,26.84)(83.35,26.67)(80.22,23.26)
\qbezier(72.40,26.84)(83.35,26.67)(80.22,23.26)
%End Bezier

\linethickness{0.15mm}
%Bezier 0 0(80.22,23.06)(87.61,25.62)(91.67,24.83)
\qbezier(80.22,23.06)(87.61,25.62)(91.67,24.83)
%End Bezier

\linethickness{0.15mm}
%Bezier 0 0(91.67,24.83)(95.72,24.05)(96.49,26.30)
\qbezier(91.67,24.83)(95.72,24.05)(96.49,26.30)
%End Bezier

\linethickness{0.15mm}
%Bezier 0 0(96.69,26.10)(102.94,27.15)(108.09,25.49)
\qbezier(96.69,26.10)(102.94,27.15)(108.09,25.49)
%End Bezier

\linethickness{0.15mm}
%Bezier 0 0(108.09,25.49)(113.25,23.83)(116.43,24.48)
\qbezier(108.09,25.49)(113.25,23.83)(116.43,24.48)
%End Bezier

\linethickness{0.15mm}
%Polygon 0 0(54.22,35.03)(55.64,33.74) 
\multiput(54.22,35.03)(0.13,-0.12){11}{\line(1,0){0.13}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(53.87,33.74)(55.30,35.16) 
\multiput(53.87,33.74)(0.12,0.12){12}{\line(1,0){0.12}}
%End Polygon

\put(51.90,36.84){\makebox(0,0)[cc]{$x$}}

\put(52.10,52.10){\makebox(0,0)[cc]{$D^x_k$}}

\put(124.60,25.80){\makebox(0,0)[cc]{$Z_x$}}

\put(115.80,21.60){\makebox(0,0)[cc]{$K$}}

\put(83.70,54.60){\makebox(0,0)[cc]{$D_k^j$}}

\linethickness{0.15mm}
%Polygon 0 0(81.80,51.60)(62.90,45.40) 
\multiput(62.90,45.40)(0.36,0.12){52}{\line(1,0){0.36}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(81.40,52.00)(33.40,46.20) 
\multiput(33.40,46.20)(1.00,0.12){48}{\line(1,0){1.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(33.10,46.30)(35.30,47.50) 
\multiput(33.10,46.30)(0.22,0.12){10}{\line(1,0){0.22}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(33.10,46.20)(34.80,45.30) 
\multiput(33.10,46.20)(0.21,-0.11){8}{\line(1,0){0.21}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(62.90,45.50)(63.30,46.60) 
\multiput(62.90,45.50)(0.13,0.37){3}{\line(0,1){0.37}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(62.90,45.30)(64.50,44.90) 
\multiput(62.90,45.30)(0.53,-0.13){3}{\line(1,0){0.53}}
%End Polygon

\linethickness{0.15mm}
%Ellipse 0 0(65.60,27.55)(20.60)(19.30)  arcStart=0.0 arcExtent=0.0
\put(75.89,27.08){\line(0,1){0.95}}
\multiput(75.79,28.97)(0.10,-0.94){1}{\line(0,-1){0.94}}
\multiput(75.59,29.89)(0.10,-0.46){2}{\line(0,-1){0.46}}
\multiput(75.30,30.80)(0.15,-0.45){2}{\line(0,-1){0.45}}
\multiput(74.91,31.68)(0.13,-0.29){3}{\line(0,-1){0.29}}
\multiput(74.43,32.51)(0.12,-0.21){4}{\line(0,-1){0.21}}
\multiput(73.87,33.30)(0.11,-0.16){5}{\line(0,-1){0.16}}
\multiput(73.23,34.03)(0.13,-0.15){5}{\line(0,-1){0.15}}
\multiput(72.52,34.70)(0.12,-0.11){6}{\line(1,0){0.12}}
\multiput(71.74,35.30)(0.16,-0.12){5}{\line(1,0){0.16}}
\multiput(70.90,35.83)(0.21,-0.13){4}{\line(1,0){0.21}}
\multiput(70.00,36.27)(0.22,-0.11){4}{\line(1,0){0.22}}
\multiput(69.07,36.64)(0.31,-0.12){3}{\line(1,0){0.31}}
\multiput(68.10,36.91)(0.48,-0.14){2}{\line(1,0){0.48}}
\multiput(67.11,37.10)(0.50,-0.09){2}{\line(1,0){0.50}}
\multiput(66.11,37.19)(1.01,-0.09){1}{\line(1,0){1.01}}
\put(65.09,37.19){\line(1,0){1.01}}
\multiput(64.09,37.10)(1.01,0.09){1}{\line(1,0){1.01}}
\multiput(63.10,36.91)(0.50,0.09){2}{\line(1,0){0.50}}
\multiput(62.13,36.64)(0.48,0.14){2}{\line(1,0){0.48}}
\multiput(61.20,36.27)(0.31,0.12){3}{\line(1,0){0.31}}
\multiput(60.30,35.83)(0.22,0.11){4}{\line(1,0){0.22}}
\multiput(59.46,35.30)(0.21,0.13){4}{\line(1,0){0.21}}
\multiput(58.68,34.70)(0.16,0.12){5}{\line(1,0){0.16}}
\multiput(57.97,34.03)(0.12,0.11){6}{\line(1,0){0.12}}
\multiput(57.33,33.30)(0.13,0.15){5}{\line(0,1){0.15}}
\multiput(56.77,32.51)(0.11,0.16){5}{\line(0,1){0.16}}
\multiput(56.29,31.68)(0.12,0.21){4}{\line(0,1){0.21}}
\multiput(55.90,30.80)(0.13,0.29){3}{\line(0,1){0.29}}
\multiput(55.61,29.89)(0.15,0.45){2}{\line(0,1){0.45}}
\multiput(55.41,28.97)(0.10,0.46){2}{\line(0,1){0.46}}
\multiput(55.31,28.02)(0.10,0.94){1}{\line(0,1){0.94}}
\put(55.31,27.08){\line(0,1){0.95}}
\multiput(55.31,27.08)(0.10,-0.94){1}{\line(0,-1){0.94}}
\multiput(55.41,26.13)(0.10,-0.46){2}{\line(0,-1){0.46}}
\multiput(55.61,25.21)(0.15,-0.45){2}{\line(0,-1){0.45}}
\multiput(55.90,24.30)(0.13,-0.29){3}{\line(0,-1){0.29}}
\multiput(56.29,23.42)(0.12,-0.21){4}{\line(0,-1){0.21}}
\multiput(56.77,22.59)(0.11,-0.16){5}{\line(0,-1){0.16}}
\multiput(57.33,21.80)(0.13,-0.15){5}{\line(0,-1){0.15}}
\multiput(57.97,21.07)(0.12,-0.11){6}{\line(1,0){0.12}}
\multiput(58.68,20.40)(0.16,-0.12){5}{\line(1,0){0.16}}
\multiput(59.46,19.80)(0.21,-0.13){4}{\line(1,0){0.21}}
\multiput(60.30,19.27)(0.22,-0.11){4}{\line(1,0){0.22}}
\multiput(61.20,18.83)(0.31,-0.12){3}{\line(1,0){0.31}}
\multiput(62.13,18.46)(0.48,-0.14){2}{\line(1,0){0.48}}
\multiput(63.10,18.19)(0.50,-0.09){2}{\line(1,0){0.50}}
\multiput(64.09,18.00)(1.01,-0.09){1}{\line(1,0){1.01}}
\put(65.09,17.91){\line(1,0){1.01}}
\multiput(66.11,17.91)(1.01,0.09){1}{\line(1,0){1.01}}
\multiput(67.11,18.00)(0.50,0.09){2}{\line(1,0){0.50}}
\multiput(68.10,18.19)(0.48,0.14){2}{\line(1,0){0.48}}
\multiput(69.07,18.46)(0.31,0.12){3}{\line(1,0){0.31}}
\multiput(70.00,18.83)(0.22,0.11){4}{\line(1,0){0.22}}
\multiput(70.90,19.27)(0.21,0.13){4}{\line(1,0){0.21}}
\multiput(71.74,19.80)(0.16,0.12){5}{\line(1,0){0.16}}
\multiput(72.52,20.40)(0.12,0.11){6}{\line(1,0){0.12}}
\multiput(73.23,21.07)(0.13,0.15){5}{\line(0,1){0.15}}
\multiput(73.87,21.80)(0.11,0.16){5}{\line(0,1){0.16}}
\multiput(74.43,22.59)(0.12,0.21){4}{\line(0,1){0.21}}
\multiput(74.91,23.42)(0.13,0.29){3}{\line(0,1){0.29}}
\multiput(75.30,24.30)(0.15,0.45){2}{\line(0,1){0.45}}
\multiput(75.59,25.21)(0.10,0.46){2}{\line(0,1){0.46}}
\multiput(75.79,26.13)(0.10,0.94){1}{\line(0,1){0.94}}
%End Ellipse

\linethickness{0.15mm}
%Ellipse 0 0(35.00,27.10)(18.60)(18.20)  arcStart=0.0 arcExtent=0.0
\put(44.29,26.62){\line(0,1){0.95}}
\multiput(44.19,28.52)(0.10,-0.95){1}{\line(0,-1){0.95}}
\multiput(43.98,29.46)(0.10,-0.47){2}{\line(0,-1){0.47}}
\multiput(43.68,30.36)(0.10,-0.30){3}{\line(0,-1){0.30}}
\multiput(43.29,31.23)(0.13,-0.29){3}{\line(0,-1){0.29}}
\multiput(42.80,32.06)(0.12,-0.21){4}{\line(0,-1){0.21}}
\multiput(42.23,32.83)(0.11,-0.15){5}{\line(0,-1){0.15}}
\multiput(41.58,33.53)(0.13,-0.14){5}{\line(0,-1){0.14}}
\multiput(40.85,34.17)(0.14,-0.13){5}{\line(1,0){0.14}}
\multiput(40.07,34.73)(0.16,-0.11){5}{\line(1,0){0.16}}
\multiput(39.22,35.21)(0.21,-0.12){4}{\line(1,0){0.21}}
\multiput(38.33,35.60)(0.30,-0.13){3}{\line(1,0){0.30}}
\multiput(37.41,35.89)(0.46,-0.15){2}{\line(1,0){0.46}}
\multiput(36.45,36.09)(0.48,-0.10){2}{\line(1,0){0.48}}
\multiput(35.49,36.19)(0.97,-0.10){1}{\line(1,0){0.97}}
\put(34.51,36.19){\line(1,0){0.97}}
\multiput(33.55,36.09)(0.97,0.10){1}{\line(1,0){0.97}}
\multiput(32.59,35.89)(0.48,0.10){2}{\line(1,0){0.48}}
\multiput(31.67,35.60)(0.46,0.15){2}{\line(1,0){0.46}}
\multiput(30.78,35.21)(0.30,0.13){3}{\line(1,0){0.30}}
\multiput(29.93,34.73)(0.21,0.12){4}{\line(1,0){0.21}}
\multiput(29.15,34.17)(0.16,0.11){5}{\line(1,0){0.16}}
\multiput(28.42,33.53)(0.14,0.13){5}{\line(1,0){0.14}}
\multiput(27.77,32.83)(0.13,0.14){5}{\line(0,1){0.14}}
\multiput(27.20,32.06)(0.11,0.15){5}{\line(0,1){0.15}}
\multiput(26.71,31.23)(0.12,0.21){4}{\line(0,1){0.21}}
\multiput(26.32,30.36)(0.13,0.29){3}{\line(0,1){0.29}}
\multiput(26.02,29.46)(0.10,0.30){3}{\line(0,1){0.30}}
\multiput(25.81,28.52)(0.10,0.47){2}{\line(0,1){0.47}}
\multiput(25.71,27.58)(0.10,0.95){1}{\line(0,1){0.95}}
\put(25.71,26.62){\line(0,1){0.95}}
\multiput(25.71,26.62)(0.10,-0.95){1}{\line(0,-1){0.95}}
\multiput(25.81,25.68)(0.10,-0.47){2}{\line(0,-1){0.47}}
\multiput(26.02,24.74)(0.10,-0.30){3}{\line(0,-1){0.30}}
\multiput(26.32,23.84)(0.13,-0.29){3}{\line(0,-1){0.29}}
\multiput(26.71,22.97)(0.12,-0.21){4}{\line(0,-1){0.21}}
\multiput(27.20,22.14)(0.11,-0.15){5}{\line(0,-1){0.15}}
\multiput(27.77,21.37)(0.13,-0.14){5}{\line(0,-1){0.14}}
\multiput(28.42,20.67)(0.14,-0.13){5}{\line(1,0){0.14}}
\multiput(29.15,20.03)(0.16,-0.11){5}{\line(1,0){0.16}}
\multiput(29.93,19.47)(0.21,-0.12){4}{\line(1,0){0.21}}
\multiput(30.78,18.99)(0.30,-0.13){3}{\line(1,0){0.30}}
\multiput(31.67,18.60)(0.46,-0.15){2}{\line(1,0){0.46}}
\multiput(32.59,18.31)(0.48,-0.10){2}{\line(1,0){0.48}}
\multiput(33.55,18.11)(0.97,-0.10){1}{\line(1,0){0.97}}
\put(34.51,18.01){\line(1,0){0.97}}
\multiput(35.49,18.01)(0.97,0.10){1}{\line(1,0){0.97}}
\multiput(36.45,18.11)(0.48,0.10){2}{\line(1,0){0.48}}
\multiput(37.41,18.31)(0.46,0.15){2}{\line(1,0){0.46}}
\multiput(38.33,18.60)(0.30,0.13){3}{\line(1,0){0.30}}
\multiput(39.22,18.99)(0.21,0.12){4}{\line(1,0){0.21}}
\multiput(40.07,19.47)(0.16,0.11){5}{\line(1,0){0.16}}
\multiput(40.85,20.03)(0.14,0.13){5}{\line(1,0){0.14}}
\multiput(41.58,20.67)(0.13,0.14){5}{\line(0,1){0.14}}
\multiput(42.23,21.37)(0.11,0.15){5}{\line(0,1){0.15}}
\multiput(42.80,22.14)(0.12,0.21){4}{\line(0,1){0.21}}
\multiput(43.29,22.97)(0.13,0.29){3}{\line(0,1){0.29}}
\multiput(43.68,23.84)(0.10,0.30){3}{\line(0,1){0.30}}
\multiput(43.98,24.74)(0.10,0.47){2}{\line(0,1){0.47}}
\multiput(44.19,25.68)(0.10,0.95){1}{\line(0,1){0.95}}
%End Ellipse

\put(81.30,46.10){\makebox(0,0)[cc]{$10W_j$}}

\put(64.90,31.30){\makebox(0,0)[cc]{$6W_j$}}

\end{picture}


==> dxy.tex <==
%Created by jPicEdt 1.x
%Standard LaTeX format (emulated lines)
%Wed Mar 12 16:26:20 CET 2008
\unitlength 1mm
\begin{picture}(84.70,71.40)(0,0)

\linethickness{0.25mm}
%Polygon 0 0(12.60,64.50)(46.20,40.40) 
\multiput(12.60,64.50)(0.17,-0.12){201}{\line(1,0){0.17}}
%End Polygon

\linethickness{0.25mm}
%Polygon 0 0(46.20,40.30)(46.20,12.20) 
\put(46.20,12.20){\line(0,1){28.10}}
%End Polygon

\linethickness{0.25mm}
%Polygon 0 0(46.20,40.40)(75.50,66.60) 
\multiput(46.20,40.40)(0.13,0.12){218}{\line(1,0){0.13}}
%End Polygon

\linethickness{0.15mm}
%Bezier 0 0(10.80,64.10)(17.18,60.31)(18.95,60.90)
\qbezier(10.80,64.10)(17.18,60.31)(18.95,60.90)
%End Bezier

\linethickness{0.15mm}
%Bezier 0 0(18.95,60.90)(20.72,61.49)(21.40,60.70)
\qbezier(18.95,60.90)(20.72,61.49)(21.40,60.70)
%End Bezier

\linethickness{0.15mm}
%Bezier 0 0(21.30,61.10)(25.12,50.62)(33.41,48.89)
\qbezier(21.30,61.10)(25.12,50.62)(33.41,48.89)
%End Bezier

\linethickness{0.15mm}
%Bezier 0 0(33.41,48.89)(41.71,47.16)(42.00,41.40)
\qbezier(33.41,48.89)(41.71,47.16)(42.00,41.40)
%End Bezier

\linethickness{0.15mm}
%Bezier 0 0(41.70,41.60)(44.17,41.21)(44.86,40.24)
\qbezier(41.70,41.60)(44.17,41.21)(44.86,40.24)
%End Bezier

\linethickness{0.15mm}
%Bezier 0 0(44.86,40.24)(45.55,39.27)(47.20,39.70)
\qbezier(44.86,40.24)(45.55,39.27)(47.20,39.70)
%End Bezier

\linethickness{0.15mm}
%Bezier 0 0(47.40,39.30)(41.93,27.72)(44.76,28.85)
\qbezier(47.40,39.30)(41.93,27.72)(44.76,28.85)
%End Bezier

\linethickness{0.15mm}
%Bezier 0 0(44.76,28.85)(47.60,29.98)(47.00,27.10)
\qbezier(44.76,28.85)(47.60,29.98)(47.00,27.10)
%End Bezier

\linethickness{0.15mm}
%Bezier 0 0(47.40,39.50)(60.20,57.84)(65.21,57.58)
\qbezier(47.40,39.50)(60.20,57.84)(65.21,57.58)
%End Bezier

\linethickness{0.15mm}
%Bezier 0 0(65.21,57.58)(70.23,57.31)(75.00,63.20)
\qbezier(65.21,57.58)(70.23,57.31)(75.00,63.20)
%End Bezier

\linethickness{0.15mm}
%Bezier 0 0(47.20,27.10)(48.78,15.59)(45.66,17.58)
\qbezier(47.20,27.10)(48.78,15.59)(45.66,17.58)
%End Bezier

\linethickness{0.15mm}
%Bezier 0 0(45.66,17.58)(42.54,19.56)(47.20,13.00)
\qbezier(45.66,17.58)(42.54,19.56)(47.20,13.00)
%End Bezier

\put(77.50,68.70){\makebox(0,0)[cc]{$Z_x$}}

\linethickness{0.20mm}
%Polygon 0 0(12.50,60.90)(41.20,40.00)(41.30,13.80)(35.40,9.20)(6.20,56.20)(12.40,60.90)(12.20,60.90) 
\multiput(12.50,60.90)(0.16,-0.12){174}{\line(1,0){0.16}}
\multiput(41.20,40.00)(0.10,-26.20){1}{\line(0,-1){26.20}}
\multiput(35.40,9.20)(0.16,0.12){38}{\line(1,0){0.16}}
\multiput(6.20,56.20)(0.12,-0.19){243}{\line(0,-1){0.19}}
\multiput(6.20,56.20)(0.16,0.12){39}{\line(1,0){0.16}}
\put(12.20,60.90){\line(1,0){0.20}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(78.20,60.50)(50.30,37.40)(49.90,14.20)(56.20,10.70)(84.70,56.70)(78.30,60.40) 
\multiput(50.30,37.40)(0.14,0.12){193}{\line(1,0){0.14}}
\multiput(49.90,14.20)(0.13,7.73){3}{\line(0,1){7.73}}
\multiput(49.90,14.20)(0.22,-0.12){29}{\line(1,0){0.22}}
\multiput(56.20,10.70)(0.12,0.19){238}{\line(0,1){0.19}}
\multiput(78.30,60.40)(0.21,-0.12){31}{\line(1,0){0.21}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(70.10,66.80)(46.70,46.10)(17.20,66.30)(17.20,71.40)(70.10,71.40)(70.10,67.00) 
\multiput(46.70,46.10)(0.14,0.12){172}{\line(1,0){0.14}}
\multiput(17.20,66.30)(0.18,-0.12){168}{\line(1,0){0.18}}
\put(17.20,66.30){\line(0,1){5.10}}
\put(17.20,71.40){\line(1,0){52.90}}
\put(70.10,67.00){\line(0,1){4.40}}
%End Polygon

\put(38.40,67.70){\makebox(0,0)[cc]{$D_1^x$}}

\put(11.20,54.50){\makebox(0,0)[cc]{$D_2^x$}}

\put(58.10,21.20){\makebox(0,0)[cc]{$D_3^x$}}

\linethickness{0.20mm}
%Ellipse 0 0(43.30,44.50)(45.30)(41.00)  arcStart=0.0 arcExtent=0.0
\put(65.94,44.05){\line(0,1){0.89}}
\multiput(65.90,45.84)(0.04,-0.89){1}{\line(0,-1){0.89}}
\multiput(65.82,46.73)(0.09,-0.89){1}{\line(0,-1){0.89}}
\multiput(65.69,47.62)(0.13,-0.89){1}{\line(0,-1){0.89}}
\multiput(65.51,48.50)(0.17,-0.88){1}{\line(0,-1){0.88}}
\multiput(65.30,49.37)(0.11,-0.44){2}{\line(0,-1){0.44}}
\multiput(65.05,50.24)(0.13,-0.43){2}{\line(0,-1){0.43}}
\multiput(64.75,51.09)(0.15,-0.43){2}{\line(0,-1){0.43}}
\multiput(64.41,51.93)(0.11,-0.28){3}{\line(0,-1){0.28}}
\multiput(64.03,52.76)(0.13,-0.28){3}{\line(0,-1){0.28}}
\multiput(63.61,53.57)(0.14,-0.27){3}{\line(0,-1){0.27}}
\multiput(63.16,54.36)(0.11,-0.20){4}{\line(0,-1){0.20}}
\multiput(62.66,55.13)(0.12,-0.19){4}{\line(0,-1){0.19}}
\multiput(62.13,55.89)(0.13,-0.19){4}{\line(0,-1){0.19}}
\multiput(61.57,56.62)(0.11,-0.15){5}{\line(0,-1){0.15}}
\multiput(60.96,57.33)(0.12,-0.14){5}{\line(0,-1){0.14}}
\multiput(60.33,58.02)(0.13,-0.14){5}{\line(0,-1){0.14}}
\multiput(59.66,58.68)(0.13,-0.13){5}{\line(1,0){0.13}}
\multiput(58.96,59.31)(0.14,-0.13){5}{\line(1,0){0.14}}
\multiput(58.23,59.91)(0.15,-0.12){5}{\line(1,0){0.15}}
\multiput(57.48,60.49)(0.15,-0.11){5}{\line(1,0){0.15}}
\multiput(56.69,61.03)(0.16,-0.11){5}{\line(1,0){0.16}}
\multiput(55.88,61.55)(0.20,-0.13){4}{\line(1,0){0.20}}
\multiput(55.05,62.03)(0.21,-0.12){4}{\line(1,0){0.21}}
\multiput(54.19,62.47)(0.21,-0.11){4}{\line(1,0){0.21}}
\multiput(53.32,62.89)(0.29,-0.14){3}{\line(1,0){0.29}}
\multiput(52.42,63.26)(0.30,-0.13){3}{\line(1,0){0.30}}
\multiput(51.51,63.61)(0.30,-0.11){3}{\line(1,0){0.30}}
\multiput(50.58,63.91)(0.31,-0.10){3}{\line(1,0){0.31}}
\multiput(49.64,64.18)(0.47,-0.13){2}{\line(1,0){0.47}}
\multiput(48.68,64.41)(0.48,-0.12){2}{\line(1,0){0.48}}
\multiput(47.72,64.61)(0.48,-0.10){2}{\line(1,0){0.48}}
\multiput(46.75,64.76)(0.97,-0.16){1}{\line(1,0){0.97}}
\multiput(45.77,64.88)(0.98,-0.12){1}{\line(1,0){0.98}}
\multiput(44.78,64.96)(0.98,-0.08){1}{\line(1,0){0.98}}
\multiput(43.79,65.00)(0.99,-0.04){1}{\line(1,0){0.99}}
\put(42.81,65.00){\line(1,0){0.99}}
\multiput(41.82,64.96)(0.99,0.04){1}{\line(1,0){0.99}}
\multiput(40.83,64.88)(0.98,0.08){1}{\line(1,0){0.98}}
\multiput(39.85,64.76)(0.98,0.12){1}{\line(1,0){0.98}}
\multiput(38.88,64.61)(0.97,0.16){1}{\line(1,0){0.97}}
\multiput(37.92,64.41)(0.48,0.10){2}{\line(1,0){0.48}}
\multiput(36.96,64.18)(0.48,0.12){2}{\line(1,0){0.48}}
\multiput(36.02,63.91)(0.47,0.13){2}{\line(1,0){0.47}}
\multiput(35.09,63.61)(0.31,0.10){3}{\line(1,0){0.31}}
\multiput(34.18,63.26)(0.30,0.11){3}{\line(1,0){0.30}}
\multiput(33.28,62.89)(0.30,0.13){3}{\line(1,0){0.30}}
\multiput(32.41,62.47)(0.29,0.14){3}{\line(1,0){0.29}}
\multiput(31.55,62.03)(0.21,0.11){4}{\line(1,0){0.21}}
\multiput(30.72,61.55)(0.21,0.12){4}{\line(1,0){0.21}}
\multiput(29.91,61.03)(0.20,0.13){4}{\line(1,0){0.20}}
\multiput(29.12,60.49)(0.16,0.11){5}{\line(1,0){0.16}}
\multiput(28.37,59.91)(0.15,0.11){5}{\line(1,0){0.15}}
\multiput(27.64,59.31)(0.15,0.12){5}{\line(1,0){0.15}}
\multiput(26.94,58.68)(0.14,0.13){5}{\line(1,0){0.14}}
\multiput(26.27,58.02)(0.13,0.13){5}{\line(1,0){0.13}}
\multiput(25.64,57.33)(0.13,0.14){5}{\line(0,1){0.14}}
\multiput(25.03,56.62)(0.12,0.14){5}{\line(0,1){0.14}}
\multiput(24.47,55.89)(0.11,0.15){5}{\line(0,1){0.15}}
\multiput(23.94,55.13)(0.13,0.19){4}{\line(0,1){0.19}}
\multiput(23.44,54.36)(0.12,0.19){4}{\line(0,1){0.19}}
\multiput(22.99,53.57)(0.11,0.20){4}{\line(0,1){0.20}}
\multiput(22.57,52.76)(0.14,0.27){3}{\line(0,1){0.27}}
\multiput(22.19,51.93)(0.13,0.28){3}{\line(0,1){0.28}}
\multiput(21.85,51.09)(0.11,0.28){3}{\line(0,1){0.28}}
\multiput(21.55,50.24)(0.15,0.43){2}{\line(0,1){0.43}}
\multiput(21.30,49.37)(0.13,0.43){2}{\line(0,1){0.43}}
\multiput(21.09,48.50)(0.11,0.44){2}{\line(0,1){0.44}}
\multiput(20.91,47.62)(0.17,0.88){1}{\line(0,1){0.88}}
\multiput(20.78,46.73)(0.13,0.89){1}{\line(0,1){0.89}}
\multiput(20.70,45.84)(0.09,0.89){1}{\line(0,1){0.89}}
\multiput(20.66,44.95)(0.04,0.89){1}{\line(0,1){0.89}}
\put(20.66,44.05){\line(0,1){0.89}}
\multiput(20.66,44.05)(0.04,-0.89){1}{\line(0,-1){0.89}}
\multiput(20.70,43.16)(0.09,-0.89){1}{\line(0,-1){0.89}}
\multiput(20.78,42.27)(0.13,-0.89){1}{\line(0,-1){0.89}}
\multiput(20.91,41.38)(0.17,-0.88){1}{\line(0,-1){0.88}}
\multiput(21.09,40.50)(0.11,-0.44){2}{\line(0,-1){0.44}}
\multiput(21.30,39.63)(0.13,-0.43){2}{\line(0,-1){0.43}}
\multiput(21.55,38.76)(0.15,-0.43){2}{\line(0,-1){0.43}}
\multiput(21.85,37.91)(0.11,-0.28){3}{\line(0,-1){0.28}}
\multiput(22.19,37.07)(0.13,-0.28){3}{\line(0,-1){0.28}}
\multiput(22.57,36.24)(0.14,-0.27){3}{\line(0,-1){0.27}}
\multiput(22.99,35.43)(0.11,-0.20){4}{\line(0,-1){0.20}}
\multiput(23.44,34.64)(0.12,-0.19){4}{\line(0,-1){0.19}}
\multiput(23.94,33.87)(0.13,-0.19){4}{\line(0,-1){0.19}}
\multiput(24.47,33.11)(0.11,-0.15){5}{\line(0,-1){0.15}}
\multiput(25.03,32.38)(0.12,-0.14){5}{\line(0,-1){0.14}}
\multiput(25.64,31.67)(0.13,-0.14){5}{\line(0,-1){0.14}}
\multiput(26.27,30.98)(0.13,-0.13){5}{\line(1,0){0.13}}
\multiput(26.94,30.32)(0.14,-0.13){5}{\line(1,0){0.14}}
\multiput(27.64,29.69)(0.15,-0.12){5}{\line(1,0){0.15}}
\multiput(28.37,29.09)(0.15,-0.11){5}{\line(1,0){0.15}}
\multiput(29.12,28.51)(0.16,-0.11){5}{\line(1,0){0.16}}
\multiput(29.91,27.97)(0.20,-0.13){4}{\line(1,0){0.20}}
\multiput(30.72,27.45)(0.21,-0.12){4}{\line(1,0){0.21}}
\multiput(31.55,26.97)(0.21,-0.11){4}{\line(1,0){0.21}}
\multiput(32.41,26.53)(0.29,-0.14){3}{\line(1,0){0.29}}
\multiput(33.28,26.11)(0.30,-0.13){3}{\line(1,0){0.30}}
\multiput(34.18,25.74)(0.30,-0.11){3}{\line(1,0){0.30}}
\multiput(35.09,25.39)(0.31,-0.10){3}{\line(1,0){0.31}}
\multiput(36.02,25.09)(0.47,-0.13){2}{\line(1,0){0.47}}
\multiput(36.96,24.82)(0.48,-0.12){2}{\line(1,0){0.48}}
\multiput(37.92,24.59)(0.48,-0.10){2}{\line(1,0){0.48}}
\multiput(38.88,24.39)(0.97,-0.16){1}{\line(1,0){0.97}}
\multiput(39.85,24.24)(0.98,-0.12){1}{\line(1,0){0.98}}
\multiput(40.83,24.12)(0.98,-0.08){1}{\line(1,0){0.98}}
\multiput(41.82,24.04)(0.99,-0.04){1}{\line(1,0){0.99}}
\put(42.81,24.00){\line(1,0){0.99}}
\multiput(43.79,24.00)(0.99,0.04){1}{\line(1,0){0.99}}
\multiput(44.78,24.04)(0.98,0.08){1}{\line(1,0){0.98}}
\multiput(45.77,24.12)(0.98,0.12){1}{\line(1,0){0.98}}
\multiput(46.75,24.24)(0.97,0.16){1}{\line(1,0){0.97}}
\multiput(47.72,24.39)(0.48,0.10){2}{\line(1,0){0.48}}
\multiput(48.68,24.59)(0.48,0.12){2}{\line(1,0){0.48}}
\multiput(49.64,24.82)(0.47,0.13){2}{\line(1,0){0.47}}
\multiput(50.58,25.09)(0.31,0.10){3}{\line(1,0){0.31}}
\multiput(51.51,25.39)(0.30,0.11){3}{\line(1,0){0.30}}
\multiput(52.42,25.74)(0.30,0.13){3}{\line(1,0){0.30}}
\multiput(53.32,26.11)(0.29,0.14){3}{\line(1,0){0.29}}
\multiput(54.19,26.53)(0.21,0.11){4}{\line(1,0){0.21}}
\multiput(55.05,26.97)(0.21,0.12){4}{\line(1,0){0.21}}
\multiput(55.88,27.45)(0.20,0.13){4}{\line(1,0){0.20}}
\multiput(56.69,27.97)(0.16,0.11){5}{\line(1,0){0.16}}
\multiput(57.48,28.51)(0.15,0.11){5}{\line(1,0){0.15}}
\multiput(58.23,29.09)(0.15,0.12){5}{\line(1,0){0.15}}
\multiput(58.96,29.69)(0.14,0.13){5}{\line(1,0){0.14}}
\multiput(59.66,30.32)(0.13,0.13){5}{\line(1,0){0.13}}
\multiput(60.33,30.98)(0.13,0.14){5}{\line(0,1){0.14}}
\multiput(60.96,31.67)(0.12,0.14){5}{\line(0,1){0.14}}
\multiput(61.57,32.38)(0.11,0.15){5}{\line(0,1){0.15}}
\multiput(62.13,33.11)(0.13,0.19){4}{\line(0,1){0.19}}
\multiput(62.66,33.87)(0.12,0.19){4}{\line(0,1){0.19}}
\multiput(63.16,34.64)(0.11,0.20){4}{\line(0,1){0.20}}
\multiput(63.61,35.43)(0.14,0.27){3}{\line(0,1){0.27}}
\multiput(64.03,36.24)(0.13,0.28){3}{\line(0,1){0.28}}
\multiput(64.41,37.07)(0.11,0.28){3}{\line(0,1){0.28}}
\multiput(64.75,37.91)(0.15,0.43){2}{\line(0,1){0.43}}
\multiput(65.05,38.76)(0.13,0.43){2}{\line(0,1){0.43}}
\multiput(65.30,39.63)(0.11,0.44){2}{\line(0,1){0.44}}
\multiput(65.51,40.50)(0.17,0.88){1}{\line(0,1){0.88}}
\multiput(65.69,41.38)(0.13,0.89){1}{\line(0,1){0.89}}
\multiput(65.82,42.27)(0.09,0.89){1}{\line(0,1){0.89}}
\multiput(65.90,43.16)(0.04,0.89){1}{\line(0,1){0.89}}
%End Ellipse

\linethickness{0.20mm}
%Ellipse 0 0(40.10,57.80)(11.40)(10.30)  arcStart=0.0 arcExtent=0.0
\put(45.78,57.35){\line(0,1){0.90}}
\multiput(45.61,59.13)(0.17,-0.88){1}{\line(0,-1){0.88}}
\multiput(45.27,59.98)(0.11,-0.28){3}{\line(0,-1){0.28}}
\multiput(44.77,60.75)(0.12,-0.19){4}{\line(0,-1){0.19}}
\multiput(44.13,61.44)(0.13,-0.14){5}{\line(0,-1){0.14}}
\multiput(43.37,62.02)(0.15,-0.12){5}{\line(1,0){0.15}}
\multiput(42.51,62.47)(0.22,-0.11){4}{\line(1,0){0.22}}
\multiput(41.58,62.77)(0.31,-0.10){3}{\line(1,0){0.31}}
\multiput(40.60,62.93)(0.98,-0.16){1}{\line(1,0){0.98}}
\put(39.60,62.93){\line(1,0){0.99}}
\multiput(38.62,62.77)(0.98,0.16){1}{\line(1,0){0.98}}
\multiput(37.69,62.47)(0.31,0.10){3}{\line(1,0){0.31}}
\multiput(36.83,62.02)(0.22,0.11){4}{\line(1,0){0.22}}
\multiput(36.07,61.44)(0.15,0.12){5}{\line(1,0){0.15}}
\multiput(35.43,60.75)(0.13,0.14){5}{\line(0,1){0.14}}
\multiput(34.93,59.98)(0.12,0.19){4}{\line(0,1){0.19}}
\multiput(34.59,59.13)(0.11,0.28){3}{\line(0,1){0.28}}
\multiput(34.42,58.25)(0.17,0.88){1}{\line(0,1){0.88}}
\put(34.42,57.35){\line(0,1){0.90}}
\multiput(34.42,57.35)(0.17,-0.88){1}{\line(0,-1){0.88}}
\multiput(34.59,56.47)(0.11,-0.28){3}{\line(0,-1){0.28}}
\multiput(34.93,55.62)(0.12,-0.19){4}{\line(0,-1){0.19}}
\multiput(35.43,54.85)(0.13,-0.14){5}{\line(0,-1){0.14}}
\multiput(36.07,54.16)(0.15,-0.12){5}{\line(1,0){0.15}}
\multiput(36.83,53.58)(0.22,-0.11){4}{\line(1,0){0.22}}
\multiput(37.69,53.13)(0.31,-0.10){3}{\line(1,0){0.31}}
\multiput(38.62,52.83)(0.98,-0.16){1}{\line(1,0){0.98}}
\put(39.60,52.67){\line(1,0){0.99}}
\multiput(40.60,52.67)(0.98,0.16){1}{\line(1,0){0.98}}
\multiput(41.58,52.83)(0.31,0.10){3}{\line(1,0){0.31}}
\multiput(42.51,53.13)(0.22,0.11){4}{\line(1,0){0.22}}
\multiput(43.37,53.58)(0.15,0.12){5}{\line(1,0){0.15}}
\multiput(44.13,54.16)(0.13,0.14){5}{\line(0,1){0.14}}
\multiput(44.77,54.85)(0.12,0.19){4}{\line(0,1){0.19}}
\multiput(45.27,55.62)(0.11,0.28){3}{\line(0,1){0.28}}
\multiput(45.61,56.47)(0.17,0.88){1}{\line(0,1){0.88}}
%End Ellipse

\linethickness{0.20mm}
%Ellipse 0 0(32.10,36.75)(11.60)(11.30)  arcStart=0.0 arcExtent=0.0
\put(37.88,36.26){\line(0,1){0.98}}
\multiput(37.70,38.21)(0.18,-0.97){1}{\line(0,-1){0.97}}
\multiput(37.36,39.14)(0.12,-0.31){3}{\line(0,-1){0.31}}
\multiput(36.85,39.99)(0.13,-0.21){4}{\line(0,-1){0.21}}
\multiput(36.20,40.75)(0.13,-0.15){5}{\line(0,-1){0.15}}
\multiput(35.43,41.38)(0.15,-0.13){5}{\line(1,0){0.15}}
\multiput(34.55,41.87)(0.22,-0.12){4}{\line(1,0){0.22}}
\multiput(33.60,42.21)(0.32,-0.11){3}{\line(1,0){0.32}}
\multiput(32.61,42.38)(1.00,-0.17){1}{\line(1,0){1.00}}
\put(31.59,42.38){\line(1,0){1.01}}
\multiput(30.60,42.21)(1.00,0.17){1}{\line(1,0){1.00}}
\multiput(29.65,41.87)(0.32,0.11){3}{\line(1,0){0.32}}
\multiput(28.77,41.38)(0.22,0.12){4}{\line(1,0){0.22}}
\multiput(28.00,40.75)(0.15,0.13){5}{\line(1,0){0.15}}
\multiput(27.35,39.99)(0.13,0.15){5}{\line(0,1){0.15}}
\multiput(26.84,39.14)(0.13,0.21){4}{\line(0,1){0.21}}
\multiput(26.50,38.21)(0.12,0.31){3}{\line(0,1){0.31}}
\multiput(26.32,37.24)(0.18,0.97){1}{\line(0,1){0.97}}
\put(26.32,36.26){\line(0,1){0.98}}
\multiput(26.32,36.26)(0.18,-0.97){1}{\line(0,-1){0.97}}
\multiput(26.50,35.29)(0.12,-0.31){3}{\line(0,-1){0.31}}
\multiput(26.84,34.36)(0.13,-0.21){4}{\line(0,-1){0.21}}
\multiput(27.35,33.51)(0.13,-0.15){5}{\line(0,-1){0.15}}
\multiput(28.00,32.75)(0.15,-0.13){5}{\line(1,0){0.15}}
\multiput(28.77,32.12)(0.22,-0.12){4}{\line(1,0){0.22}}
\multiput(29.65,31.63)(0.32,-0.11){3}{\line(1,0){0.32}}
\multiput(30.60,31.29)(1.00,-0.17){1}{\line(1,0){1.00}}
\put(31.59,31.12){\line(1,0){1.01}}
\multiput(32.61,31.12)(1.00,0.17){1}{\line(1,0){1.00}}
\multiput(33.60,31.29)(0.32,0.11){3}{\line(1,0){0.32}}
\multiput(34.55,31.63)(0.22,0.12){4}{\line(1,0){0.22}}
\multiput(35.43,32.12)(0.15,0.13){5}{\line(1,0){0.15}}
\multiput(36.20,32.75)(0.13,0.15){5}{\line(0,1){0.15}}
\multiput(36.85,33.51)(0.13,0.21){4}{\line(0,1){0.21}}
\multiput(37.36,34.36)(0.12,0.31){3}{\line(0,1){0.31}}
\multiput(37.70,35.29)(0.18,0.97){1}{\line(0,1){0.97}}
%End Ellipse

\linethickness{0.20mm}
%Ellipse 0 0(56.10,35.30)(9.90)(9.10)  arcStart=0.0 arcExtent=0.0
\put(61.03,34.85){\line(0,1){0.89}}
\multiput(60.84,36.62)(0.09,-0.44){2}{\line(0,-1){0.44}}
\multiput(60.47,37.44)(0.12,-0.27){3}{\line(0,-1){0.27}}
\multiput(59.93,38.19)(0.13,-0.19){4}{\line(0,-1){0.19}}
\multiput(59.24,38.82)(0.14,-0.13){5}{\line(1,0){0.14}}
\multiput(58.43,39.31)(0.20,-0.12){4}{\line(1,0){0.20}}
\multiput(57.54,39.65)(0.30,-0.11){3}{\line(1,0){0.30}}
\multiput(56.59,39.83)(0.95,-0.17){1}{\line(1,0){0.95}}
\put(55.61,39.83){\line(1,0){0.97}}
\multiput(54.66,39.65)(0.95,0.17){1}{\line(1,0){0.95}}
\multiput(53.77,39.31)(0.30,0.11){3}{\line(1,0){0.30}}
\multiput(52.96,38.82)(0.20,0.12){4}{\line(1,0){0.20}}
\multiput(52.27,38.19)(0.14,0.13){5}{\line(1,0){0.14}}
\multiput(51.73,37.44)(0.13,0.19){4}{\line(0,1){0.19}}
\multiput(51.36,36.62)(0.12,0.27){3}{\line(0,1){0.27}}
\multiput(51.17,35.75)(0.09,0.44){2}{\line(0,1){0.44}}
\put(51.17,34.85){\line(0,1){0.89}}
\multiput(51.17,34.85)(0.09,-0.44){2}{\line(0,-1){0.44}}
\multiput(51.36,33.98)(0.12,-0.27){3}{\line(0,-1){0.27}}
\multiput(51.73,33.16)(0.13,-0.19){4}{\line(0,-1){0.19}}
\multiput(52.27,32.41)(0.14,-0.13){5}{\line(1,0){0.14}}
\multiput(52.96,31.78)(0.20,-0.12){4}{\line(1,0){0.20}}
\multiput(53.77,31.29)(0.30,-0.11){3}{\line(1,0){0.30}}
\multiput(54.66,30.95)(0.95,-0.17){1}{\line(1,0){0.95}}
\put(55.61,30.77){\line(1,0){0.97}}
\multiput(56.59,30.77)(0.95,0.17){1}{\line(1,0){0.95}}
\multiput(57.54,30.95)(0.30,0.11){3}{\line(1,0){0.30}}
\multiput(58.43,31.29)(0.20,0.12){4}{\line(1,0){0.20}}
\multiput(59.24,31.78)(0.14,0.13){5}{\line(1,0){0.14}}
\multiput(59.93,32.41)(0.13,0.19){4}{\line(0,1){0.19}}
\multiput(60.47,33.16)(0.12,0.27){3}{\line(0,1){0.27}}
\multiput(60.84,33.98)(0.09,0.44){2}{\line(0,1){0.44}}
%End Ellipse

\put(39.60,57.50){\makebox(0,0)[cc]{$D_1^j$}}

\put(31.10,37.30){\makebox(0,0)[cc]{$D_2^j$}}

\put(55.40,35.00){\makebox(0,0)[cc]{$D_3^j$}}

\put(48.20,53.80){\makebox(0,0)[cc]{$x$}}

\linethickness{0.20mm}
%Polygon 0 0(46.90,51.90)(48.20,50.70) 
\multiput(46.90,51.90)(0.13,-0.12){10}{\line(1,0){0.13}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(46.90,50.80)(48.10,51.90) 
\multiput(46.90,50.80)(0.13,0.12){9}{\line(1,0){0.13}}
%End Polygon

\put(78.20,62.50){\makebox(0,0)[cc]{$K$}}

\end{picture}

